Finding Maximum k-Cliques Faster using Lazy Global Domination

A clique in a graph is a set of vertices, each of which is adjacent to every other vertex in this set. A k-clique relaxes this requirement, requiring vertices to be within a distance k of each other, rather than directly adjacent. In theory, a maximum clique algorithm can easily be adapted to solve the maximum k-clique problem. We use a state of the art maximum clique algorithm to show that this is feasible in practice, and introduce a lazy global domination rule which sometimes vastly reduces the search space. We include experimental results for a range of real-world and benchmark graphs, and a detailed look at random graphs.

==> figure-colour.tex <==
\newcount \c
\foreach \n in {1, ..., 8}{
    \c=\n \advance\c by -1 \multiply\c by -360 \divide\c by 8 \advance\c by 90 \advance\c by 22.5
    \ifthenelse{\n = 1 \OR \n = 3 \OR \n = 4 \OR \n = 6}{
        \node[vertexc1] (N\n) at (\the\c:1.2) {\n};
    }{}
    \ifthenelse{\n = 2 \OR \n = 7}{
        \node[vertexc2] (N\n) at (\the\c:1.2) {\n};
    }{}
    \ifthenelse{\n = 5}{
        \node[vertexc3] (N\n) at (\the\c:1.2) {\n};
    }{}
    \ifthenelse{\n = 8}{
        \node[vertexc4] (N\n) at (\the\c:1.2) {\n};
    }{}
}

\draw [edge] (N2) -- (N3);
\draw [edge] (N2) -- (N4);
\draw [edge] (N3) -- (N7);
\draw [edge] (N4) -- (N5);
\draw [edge] (N5) -- (N6);
\draw [edge] (N6) -- (N7);
\draw [edge] (N1) -- (N2);
\draw [edge] (N1) -- (N5);
\draw [edge] (N1) -- (N8);
\draw [edge] (N2) -- (N5);
\draw [edge] (N2) -- (N8);
\draw [edge] (N5) -- (N8);

\draw [processarrow] (1.9, 0) -> (3.0, 0);

\coordinate (Ms) at (4.8, 0.35);
\node[right = 0.0 of Ms, vertexc1] (M1) {1};
\node[right = 0.2 of M1, vertexc1] (M2) {3};
\node[right = 0.2 of M2, vertexc1] (M3) {4};
\node[right = 0.2 of M3, vertexc1] (M4) {6};
\node[right = 0.2 of M4, vertexc2] (M5) {2};
\node[right = 0.2 of M5, vertexc2] (M6) {7};
\node[right = 0.2 of M6, vertexc3] (M7) {5};
\node[right = 0.2 of M7, vertexc4] (M8) {8};

\node[left = 0.2 of M1, label] {$\order$:};
\draw[brace] ($(M1.north west)+(0.0,0.3)$) -- ($(M8.north east)+(0.0,0.3)$);
\node[anchor=south, label] at ($(M1)!0.5!(M8)$)[yshift=0.7cm] { Vertices in colour order };

\coordinate (Bs) at (4.8, -0.35);
\node[right = 0.0 of Bs, notvertex] (B1) {1};
\node[right = 0.2 of B1, notvertex] (B2) {1};
\node[right = 0.2 of B2, notvertex] (B3) {1};
\node[right = 0.2 of B3, notvertex] (B4) {1};
\node[right = 0.2 of B4, notvertex] (B5) {2};
\node[right = 0.2 of B5, notvertex] (B6) {2};
\node[right = 0.2 of B6, notvertex] (B7) {3};
\node[right = 0.2 of B7, notvertex] (B8) {4};

\node[left = 0.2 of B1, label] {$\bounds$:};
\draw[brace] ($(B8.south east)+(0.0,-0.2)$) -- ($(B1.south west)+(0.0,-0.2)$);
\node[anchor=north, label] at ($(B1)!0.5!(B8)$)[yshift=-0.6cm] { Number of colours used };



==> figure-k-clique-1.tex <==
% vim: set spell spelllang=en tw=100 et sw=4 sts=4 :

\newcount \c
\foreach \n in {1, ..., 8}{
    \c=\n \advance\c by -1 \multiply\c by -360 \divide\c by 8 \advance\c by 90 \advance\c by 22.5
    \ifthenelse{\n = 1 \OR \n = 2 \OR \n = 5 \OR \n = 8}{
        \node[selectedvertex] (N\n) at (\the\c:1.2) {\n};
    }{
        \node[plainvertex] (N\n) at (\the\c:1.2) {\n};
    }
}

\draw [edge] (N2) -- (N3);
\draw [edge] (N2) -- (N4);
\draw [edge] (N3) -- (N7);
\draw [edge] (N4) -- (N5);
\draw [edge] (N5) -- (N6);
\draw [edge] (N6) -- (N7);

\draw [bedge] (N1) -- (N2);
\draw [bedge] (N1) -- (N5);
\draw [bedge] (N1) -- (N8);
\draw [bedge] (N2) -- (N5);
\draw [bedge] (N2) -- (N8);
\draw [bedge] (N5) -- (N8);


==> figure-k-clique-2.tex <==
% vim: set spell spelllang=en tw=100 et sw=4 sts=4 :

\newcount \c
\foreach \n in {1, ..., 8}{
    \c=\n \advance\c by -1 \multiply\c by -360 \divide\c by 8 \advance\c by 90 \advance\c by 22.5
    \ifthenelse{\n = 1 \OR \n = 2 \OR \n = 3 \OR \n = 4 \OR \n = 5 \OR \n = 6 \OR \n = 8}{
        \node[selectedvertex] (N\n) at (\the\c:1.2) {\n};
    }{
        \node[plainvertex] (N\n) at (\the\c:1.2) {\n};
    }
}

\draw [edge] (N3) -- (N7);
\draw [edge] (N6) -- (N7);

\draw [bedge] (N1) -- (N2);
\draw [bedge] (N1) -- (N5);
\draw [bedge] (N1) -- (N8);
\draw [bedge] (N2) -- (N5);
\draw [bedge] (N2) -- (N8);
\draw [bedge] (N5) -- (N8);
\draw [bedge] (N2) -- (N3);
\draw [bedge] (N2) -- (N4);
\draw [bedge] (N4) -- (N5);
\draw [bedge] (N5) -- (N6);



==> gen-graph-nodes-2.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p1 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed 27 Aug 2014 18:14:29 BST
\path (0.000,0.000) rectangle (13.970,8.890);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (13.417,0.985)--(13.237,0.985);
\node[gp node right] at (1.136,0.985) {$10^0$};
\draw[gp path] (1.320,1.413)--(1.410,1.413);
\draw[gp path] (13.417,1.413)--(13.327,1.413);
\draw[gp path] (1.320,1.979)--(1.410,1.979);
\draw[gp path] (13.417,1.979)--(13.327,1.979);
\draw[gp path] (1.320,2.269)--(1.410,2.269);
\draw[gp path] (13.417,2.269)--(13.327,2.269);
\draw[gp path] (1.320,2.407)--(1.500,2.407);
\draw[gp path] (13.417,2.407)--(13.237,2.407);
\node[gp node right] at (1.136,2.407) {$10^1$};
\draw[gp path] (1.320,2.835)--(1.410,2.835);
\draw[gp path] (13.417,2.835)--(13.327,2.835);
\draw[gp path] (1.320,3.400)--(1.410,3.400);
\draw[gp path] (13.417,3.400)--(13.327,3.400);
\draw[gp path] (1.320,3.690)--(1.410,3.690);
\draw[gp path] (13.417,3.690)--(13.327,3.690);
\draw[gp path] (1.320,3.828)--(1.500,3.828);
\draw[gp path] (13.417,3.828)--(13.237,3.828);
\node[gp node right] at (1.136,3.828) {$10^2$};
\draw[gp path] (1.320,4.256)--(1.410,4.256);
\draw[gp path] (13.417,4.256)--(13.327,4.256);
\draw[gp path] (1.320,4.822)--(1.410,4.822);
\draw[gp path] (13.417,4.822)--(13.327,4.822);
\draw[gp path] (1.320,5.112)--(1.410,5.112);
\draw[gp path] (13.417,5.112)--(13.327,5.112);
\draw[gp path] (1.320,5.250)--(1.500,5.250);
\draw[gp path] (13.417,5.250)--(13.237,5.250);
\node[gp node right] at (1.136,5.250) {$10^3$};
\draw[gp path] (1.320,5.678)--(1.410,5.678);
\draw[gp path] (13.417,5.678)--(13.327,5.678);
\draw[gp path] (1.320,6.243)--(1.410,6.243);
\draw[gp path] (13.417,6.243)--(13.327,6.243);
\draw[gp path] (1.320,6.534)--(1.410,6.534);
\draw[gp path] (13.417,6.534)--(13.327,6.534);
\draw[gp path] (1.320,6.671)--(1.500,6.671);
\draw[gp path] (13.417,6.671)--(13.237,6.671);
\node[gp node right] at (1.136,6.671) {$10^4$};
\draw[gp path] (1.320,7.099)--(1.410,7.099);
\draw[gp path] (13.417,7.099)--(13.327,7.099);
\draw[gp path] (1.320,7.665)--(1.410,7.665);
\draw[gp path] (13.417,7.665)--(13.327,7.665);
\draw[gp path] (1.320,7.955)--(1.410,7.955);
\draw[gp path] (13.417,7.955)--(13.327,7.955);
\draw[gp path] (1.320,8.093)--(1.500,8.093);
\draw[gp path] (13.417,8.093)--(13.237,8.093);
\node[gp node right] at (1.136,8.093) {$10^5$};
\draw[gp path] (1.320,8.521)--(1.410,8.521);
\draw[gp path] (13.417,8.521)--(13.327,8.521);
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,8.521)--(1.320,8.341);
\node[gp node center] at (1.320,0.677) { 0};
\draw[gp path] (1.723,0.985)--(1.723,1.075);
\draw[gp path] (1.723,8.521)--(1.723,8.431);
\draw[gp path] (2.126,0.985)--(2.126,1.075);
\draw[gp path] (2.126,8.521)--(2.126,8.431);
\draw[gp path] (2.530,0.985)--(2.530,1.075);
\draw[gp path] (2.530,8.521)--(2.530,8.431);
\draw[gp path] (2.933,0.985)--(2.933,1.075);
\draw[gp path] (2.933,8.521)--(2.933,8.431);
\draw[gp path] (3.336,0.985)--(3.336,1.165);
\draw[gp path] (3.336,8.521)--(3.336,8.341);
\node[gp node center] at (3.336,0.677) { 0.05};
\draw[gp path] (3.739,0.985)--(3.739,1.075);
\draw[gp path] (3.739,8.521)--(3.739,8.431);
\draw[gp path] (4.143,0.985)--(4.143,1.075);
\draw[gp path] (4.143,8.521)--(4.143,8.431);
\draw[gp path] (4.546,0.985)--(4.546,1.075);
\draw[gp path] (4.546,8.521)--(4.546,8.431);
\draw[gp path] (4.949,0.985)--(4.949,1.075);
\draw[gp path] (4.949,8.521)--(4.949,8.431);
\draw[gp path] (5.352,0.985)--(5.352,1.165);
\draw[gp path] (5.352,8.521)--(5.352,8.341);
\node[gp node center] at (5.352,0.677) { 0.1};
\draw[gp path] (5.756,0.985)--(5.756,1.075);
\draw[gp path] (5.756,8.521)--(5.756,8.431);
\draw[gp path] (6.159,0.985)--(6.159,1.075);
\draw[gp path] (6.159,8.521)--(6.159,8.431);
\draw[gp path] (6.562,0.985)--(6.562,1.075);
\draw[gp path] (6.562,8.521)--(6.562,8.431);
\draw[gp path] (6.965,0.985)--(6.965,1.075);
\draw[gp path] (6.965,8.521)--(6.965,8.431);
\draw[gp path] (7.369,0.985)--(7.369,1.165);
\draw[gp path] (7.369,8.521)--(7.369,8.341);
\node[gp node center] at (7.369,0.677) { 0.15};
\draw[gp path] (7.772,0.985)--(7.772,1.075);
\draw[gp path] (7.772,8.521)--(7.772,8.431);
\draw[gp path] (8.175,0.985)--(8.175,1.075);
\draw[gp path] (8.175,8.521)--(8.175,8.431);
\draw[gp path] (8.578,0.985)--(8.578,1.075);
\draw[gp path] (8.578,8.521)--(8.578,8.431);
\draw[gp path] (8.981,0.985)--(8.981,1.075);
\draw[gp path] (8.981,8.521)--(8.981,8.431);
\draw[gp path] (9.385,0.985)--(9.385,1.165);
\draw[gp path] (9.385,8.521)--(9.385,8.341);
\node[gp node center] at (9.385,0.677) { 0.2};
\draw[gp path] (9.788,0.985)--(9.788,1.075);
\draw[gp path] (9.788,8.521)--(9.788,8.431);
\draw[gp path] (10.191,0.985)--(10.191,1.075);
\draw[gp path] (10.191,8.521)--(10.191,8.431);
\draw[gp path] (10.594,0.985)--(10.594,1.075);
\draw[gp path] (10.594,8.521)--(10.594,8.431);
\draw[gp path] (10.998,0.985)--(10.998,1.075);
\draw[gp path] (10.998,8.521)--(10.998,8.431);
\draw[gp path] (11.401,0.985)--(11.401,1.165);
\draw[gp path] (11.401,8.521)--(11.401,8.341);
\node[gp node center] at (11.401,0.677) { 0.25};
\draw[gp path] (11.804,0.985)--(11.804,1.075);
\draw[gp path] (11.804,8.521)--(11.804,8.431);
\draw[gp path] (12.207,0.985)--(12.207,1.075);
\draw[gp path] (12.207,8.521)--(12.207,8.431);
\draw[gp path] (12.611,0.985)--(12.611,1.075);
\draw[gp path] (12.611,8.521)--(12.611,8.431);
\draw[gp path] (13.014,0.985)--(13.014,1.075);
\draw[gp path] (13.014,8.521)--(13.014,8.431);
\draw[gp path] (13.417,0.985)--(13.417,1.165);
\draw[gp path] (13.417,8.521)--(13.417,8.341);
\node[gp node center] at (13.417,0.677) { 0.3};
\draw[gp path] (1.320,8.521)--(1.320,0.985)--(13.417,0.985)--(13.417,8.521)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.753) {Average Search Nodes};
\node[gp node center] at (7.368,0.215) {Edge Probability};
\node[gp node right] at (11.327,7.511) {$G(50, x)^2$};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (11.511,7.511)--(12.427,7.511);
\draw[gp path] (13.417,3.336)--(13.377,3.333)--(13.336,3.331)--(13.296,3.332)--(13.256,3.331)%
  --(13.215,3.327)--(13.175,3.332)--(13.135,3.328)--(13.094,3.323)--(13.054,3.319)--(13.014,3.317)%
  --(12.973,3.320)--(12.933,3.316)--(12.893,3.316)--(12.852,3.312)--(12.812,3.316)--(12.772,3.311)%
  --(12.732,3.300)--(12.691,3.304)--(12.651,3.305)--(12.611,3.305)--(12.570,3.302)--(12.530,3.297)%
  --(12.490,3.299)--(12.449,3.284)--(12.409,3.287)--(12.369,3.288)--(12.328,3.282)--(12.288,3.279)%
  --(12.248,3.290)--(12.207,3.280)--(12.167,3.272)--(12.127,3.278)--(12.086,3.277)--(12.046,3.277)%
  --(12.006,3.282)--(11.965,3.260)--(11.925,3.255)--(11.885,3.256)--(11.844,3.263)--(11.804,3.273)%
  --(11.764,3.272)--(11.723,3.241)--(11.683,3.239)--(11.643,3.231)--(11.602,3.253)--(11.562,3.263)%
  --(11.522,3.258)--(11.481,3.258)--(11.441,3.266)--(11.401,3.259)--(11.361,3.229)--(11.320,3.243)%
  --(11.280,3.241)--(11.240,3.259)--(11.199,3.234)--(11.159,3.210)--(11.119,3.233)--(11.078,3.231)%
  --(11.038,3.219)--(10.998,3.210)--(10.957,3.233)--(10.917,3.226)--(10.877,3.219)--(10.836,3.245)%
  --(10.796,3.187)--(10.756,3.172)--(10.715,3.213)--(10.675,3.213)--(10.635,3.229)--(10.594,3.209)%
  --(10.554,3.207)--(10.514,3.205)--(10.473,3.213)--(10.433,3.216)--(10.393,3.234)--(10.352,3.256)%
  --(10.312,3.219)--(10.272,3.198)--(10.231,3.250)--(10.191,3.235)--(10.151,3.234)--(10.110,3.223)%
  --(10.070,3.266)--(10.030,3.232)--(9.990,3.221)--(9.949,3.234)--(9.909,3.253)--(9.869,3.240)%
  --(9.828,3.223)--(9.788,3.244)--(9.748,3.254)--(9.707,3.232)--(9.667,3.231)--(9.627,3.215)%
  --(9.586,3.238)--(9.546,3.219)--(9.506,3.304)--(9.465,3.290)--(9.425,3.301)--(9.385,3.252)%
  --(9.344,3.236)--(9.304,3.237)--(9.264,3.288)--(9.223,3.253)--(9.183,3.252)--(9.143,3.267)%
  --(9.102,3.272)--(9.062,3.248)--(9.022,3.254)--(8.981,3.293)--(8.941,3.296)--(8.901,3.261)%
  --(8.860,3.288)--(8.820,3.276)--(8.780,3.316)--(8.739,3.278)--(8.699,3.264)--(8.659,3.313)%
  --(8.619,3.324)--(8.578,3.258)--(8.538,3.291)--(8.498,3.308)--(8.457,3.308)--(8.417,3.265)%
  --(8.377,3.297)--(8.336,3.361)--(8.296,3.348)--(8.256,3.318)--(8.215,3.334)--(8.175,3.340)%
  --(8.135,3.317)--(8.094,3.289)--(8.054,3.327)--(8.014,3.321)--(7.973,3.327)--(7.933,3.346)%
  --(7.893,3.262)--(7.852,3.283)--(7.812,3.322)--(7.772,3.271)--(7.731,3.315)--(7.691,3.282)%
  --(7.651,3.350)--(7.610,3.284)--(7.570,3.299)--(7.530,3.289)--(7.489,3.229)--(7.449,3.275)%
  --(7.409,3.263)--(7.369,3.267)--(7.328,3.249)--(7.288,3.263)--(7.248,3.258)--(7.207,3.249)%
  --(7.167,3.243)--(7.127,3.248)--(7.086,3.255)--(7.046,3.280)--(7.006,3.237)--(6.965,3.216)%
  --(6.925,3.216)--(6.885,3.259)--(6.844,3.207)--(6.804,3.209)--(6.764,3.184)--(6.723,3.183)%
  --(6.683,3.195)--(6.643,3.209)--(6.602,3.150)--(6.562,3.143)--(6.522,3.169)--(6.481,3.142)%
  --(6.441,3.143)--(6.401,3.142)--(6.360,3.125)--(6.320,3.132)--(6.280,3.107)--(6.239,3.095)%
  --(6.199,3.093)--(6.159,3.085)--(6.118,3.108)--(6.078,3.041)--(6.038,3.034)--(5.998,3.013)%
  --(5.957,2.948)--(5.917,3.006)--(5.877,2.992)--(5.836,3.015)--(5.796,2.995)--(5.756,2.977)%
  --(5.715,2.980)--(5.675,2.950)--(5.635,2.935)--(5.594,2.941)--(5.554,2.904)--(5.514,2.917)%
  --(5.473,2.894)--(5.433,2.897)--(5.393,2.911)--(5.352,2.866)--(5.312,2.867)--(5.272,2.864)%
  --(5.231,2.856)--(5.191,2.838)--(5.151,2.840)--(5.110,2.790)--(5.070,2.793)--(5.030,2.789)%
  --(4.989,2.822)--(4.949,2.758)--(4.909,2.794)--(4.868,2.721)--(4.828,2.793)--(4.788,2.728)%
  --(4.747,2.729)--(4.707,2.698)--(4.667,2.685)--(4.627,2.652)--(4.586,2.677)--(4.546,2.644)%
  --(4.506,2.669)--(4.465,2.625)--(4.425,2.610)--(4.385,2.590)--(4.344,2.605)--(4.304,2.585)%
  --(4.264,2.547)--(4.223,2.554)--(4.183,2.572)--(4.143,2.548)--(4.102,2.541)--(4.062,2.515)%
  --(4.022,2.463)--(3.981,2.489)--(3.941,2.480)--(3.901,2.465)--(3.860,2.451)--(3.820,2.451)%
  --(3.780,2.432)--(3.739,2.422)--(3.699,2.452)--(3.659,2.408)--(3.618,2.344)--(3.578,2.362)%
  --(3.538,2.336)--(3.497,2.347)--(3.457,2.306)--(3.417,2.314)--(3.376,2.305)--(3.336,2.275)%
  --(3.296,2.315)--(3.256,2.277)--(3.215,2.260)--(3.175,2.227)--(3.135,2.240)--(3.094,2.252)%
  --(3.054,2.211)--(3.014,2.193)--(2.973,2.166)--(2.933,2.158)--(2.893,2.169)--(2.852,2.143)%
  --(2.812,2.126)--(2.772,2.125)--(2.731,2.118)--(2.691,2.130)--(2.651,2.105)--(2.610,2.070)%
  --(2.570,2.066)--(2.530,2.054)--(2.489,2.050)--(2.449,2.031)--(2.409,2.028)--(2.368,2.025)%
  --(2.328,1.986)--(2.288,1.993)--(2.247,1.960)--(2.207,1.970)--(2.167,1.959)--(2.126,1.938)%
  --(2.086,1.920)--(2.046,1.920)--(2.005,1.887)--(1.965,1.905)--(1.925,1.864)--(1.885,1.832)%
  --(1.844,1.804)--(1.804,1.779)--(1.764,1.771)--(1.723,1.750)--(1.683,1.735)--(1.643,1.687)%
  --(1.602,1.678)--(1.562,1.649)--(1.522,1.605)--(1.481,1.558)--(1.441,1.502)--(1.401,1.407)%
  --(1.360,1.338)--(1.320,0.985);
\gpcolor{color=gp lt color border}
\node[gp node right] at (11.327,7.203) {$G(100, x)^2$};
\gpcolor{color=gp lt color 6}
\draw[gp path] (11.511,7.203)--(12.427,7.203);
\draw[gp path] (13.417,3.826)--(13.377,3.826)--(13.336,3.826)--(13.296,3.826)--(13.256,3.826)%
  --(13.215,3.826)--(13.175,3.825)--(13.135,3.826)--(13.094,3.825)--(13.054,3.826)--(13.014,3.825)%
  --(12.973,3.825)--(12.933,3.824)--(12.893,3.824)--(12.852,3.824)--(12.812,3.823)--(12.772,3.823)%
  --(12.732,3.822)--(12.691,3.823)--(12.651,3.822)--(12.611,3.822)--(12.570,3.822)--(12.530,3.822)%
  --(12.490,3.820)--(12.449,3.820)--(12.409,3.818)--(12.369,3.821)--(12.328,3.818)--(12.288,3.818)%
  --(12.248,3.817)--(12.207,3.818)--(12.167,3.816)--(12.127,3.816)--(12.086,3.817)--(12.046,3.814)%
  --(12.006,3.815)--(11.965,3.813)--(11.925,3.810)--(11.885,3.811)--(11.844,3.809)--(11.804,3.809)%
  --(11.764,3.809)--(11.723,3.806)--(11.683,3.807)--(11.643,3.804)--(11.602,3.805)--(11.562,3.804)%
  --(11.522,3.804)--(11.481,3.800)--(11.441,3.801)--(11.401,3.800)--(11.361,3.797)--(11.320,3.796)%
  --(11.280,3.795)--(11.240,3.795)--(11.199,3.792)--(11.159,3.789)--(11.119,3.786)--(11.078,3.789)%
  --(11.038,3.782)--(10.998,3.779)--(10.957,3.784)--(10.917,3.778)--(10.877,3.777)--(10.836,3.776)%
  --(10.796,3.778)--(10.756,3.772)--(10.715,3.771)--(10.675,3.766)--(10.635,3.765)--(10.594,3.760)%
  --(10.554,3.762)--(10.514,3.754)--(10.473,3.761)--(10.433,3.764)--(10.393,3.753)--(10.352,3.750)%
  --(10.312,3.741)--(10.272,3.757)--(10.231,3.733)--(10.191,3.748)--(10.151,3.739)--(10.110,3.740)%
  --(10.070,3.728)--(10.030,3.732)--(9.990,3.719)--(9.949,3.716)--(9.909,3.709)--(9.869,3.717)%
  --(9.828,3.719)--(9.788,3.722)--(9.748,3.695)--(9.707,3.723)--(9.667,3.715)--(9.627,3.684)%
  --(9.586,3.744)--(9.546,3.703)--(9.506,3.694)--(9.465,3.685)--(9.425,3.702)--(9.385,3.707)%
  --(9.344,3.707)--(9.304,3.683)--(9.264,3.689)--(9.223,3.705)--(9.183,3.671)--(9.143,3.668)%
  --(9.102,3.669)--(9.062,3.705)--(9.022,3.674)--(8.981,3.716)--(8.941,3.726)--(8.901,3.737)%
  --(8.860,3.761)--(8.820,3.703)--(8.780,3.815)--(8.739,3.748)--(8.699,3.767)--(8.659,3.744)%
  --(8.619,3.787)--(8.578,3.733)--(8.538,3.782)--(8.498,3.788)--(8.457,3.815)--(8.417,3.848)%
  --(8.377,3.855)--(8.336,3.858)--(8.296,3.863)--(8.256,3.898)--(8.215,3.947)--(8.175,3.950)%
  --(8.135,3.957)--(8.094,3.993)--(8.054,3.997)--(8.014,4.011)--(7.973,4.057)--(7.933,4.081)%
  --(7.893,4.070)--(7.852,4.097)--(7.812,4.043)--(7.772,4.207)--(7.731,4.140)--(7.691,4.289)%
  --(7.651,4.209)--(7.610,4.205)--(7.570,4.473)--(7.530,4.288)--(7.489,4.342)--(7.449,4.374)%
  --(7.409,4.327)--(7.369,4.360)--(7.328,4.331)--(7.288,4.375)--(7.248,4.374)--(7.207,4.399)%
  --(7.167,4.438)--(7.127,4.528)--(7.086,4.534)--(7.046,4.557)--(7.006,4.439)--(6.965,4.602)%
  --(6.925,4.553)--(6.885,4.624)--(6.844,4.617)--(6.804,4.583)--(6.764,4.622)--(6.723,4.660)%
  --(6.683,4.623)--(6.643,4.599)--(6.602,4.690)--(6.562,4.706)--(6.522,4.624)--(6.481,4.702)%
  --(6.441,4.703)--(6.401,4.698)--(6.360,4.645)--(6.320,4.711)--(6.280,4.706)--(6.239,4.729)%
  --(6.199,4.661)--(6.159,4.698)--(6.118,4.695)--(6.078,4.717)--(6.038,4.701)--(5.998,4.727)%
  --(5.957,4.670)--(5.917,4.661)--(5.877,4.678)--(5.836,4.657)--(5.796,4.659)--(5.756,4.612)%
  --(5.715,4.630)--(5.675,4.649)--(5.635,4.522)--(5.594,4.655)--(5.554,4.534)--(5.514,4.557)%
  --(5.473,4.466)--(5.433,4.493)--(5.393,4.507)--(5.352,4.450)--(5.312,4.413)--(5.272,4.377)%
  --(5.231,4.367)--(5.191,4.379)--(5.151,4.292)--(5.110,4.307)--(5.070,4.243)--(5.030,4.247)%
  --(4.989,4.178)--(4.949,4.186)--(4.909,4.150)--(4.868,4.068)--(4.828,3.996)--(4.788,3.991)%
  --(4.747,3.989)--(4.707,3.885)--(4.667,3.855)--(4.627,3.826)--(4.586,3.820)--(4.546,3.713)%
  --(4.506,3.763)--(4.465,3.734)--(4.425,3.618)--(4.385,3.652)--(4.344,3.562)--(4.304,3.573)%
  --(4.264,3.541)--(4.223,3.501)--(4.183,3.521)--(4.143,3.426)--(4.102,3.441)--(4.062,3.396)%
  --(4.022,3.379)--(3.981,3.360)--(3.941,3.337)--(3.901,3.302)--(3.860,3.271)--(3.820,3.250)%
  --(3.780,3.189)--(3.739,3.206)--(3.699,3.175)--(3.659,3.174)--(3.618,3.139)--(3.578,3.117)%
  --(3.538,3.088)--(3.497,3.076)--(3.457,3.017)--(3.417,3.027)--(3.376,2.994)--(3.336,2.998)%
  --(3.296,2.922)--(3.256,2.913)--(3.215,2.882)--(3.175,2.861)--(3.135,2.873)--(3.094,2.853)%
  --(3.054,2.860)--(3.014,2.763)--(2.973,2.756)--(2.933,2.739)--(2.893,2.661)--(2.852,2.635)%
  --(2.812,2.642)--(2.772,2.623)--(2.731,2.580)--(2.691,2.541)--(2.651,2.484)--(2.610,2.478)%
  --(2.570,2.479)--(2.530,2.444)--(2.489,2.438)--(2.449,2.413)--(2.409,2.400)--(2.368,2.383)%
  --(2.328,2.332)--(2.288,2.308)--(2.247,2.293)--(2.207,2.286)--(2.167,2.245)--(2.126,2.248)%
  --(2.086,2.211)--(2.046,2.158)--(2.005,2.183)--(1.965,2.130)--(1.925,2.105)--(1.885,2.108)%
  --(1.844,2.069)--(1.804,2.036)--(1.764,2.028)--(1.723,1.991)--(1.683,1.957)--(1.643,1.926)%
  --(1.602,1.890)--(1.562,1.880)--(1.522,1.824)--(1.481,1.765)--(1.441,1.711)--(1.401,1.616)%
  --(1.360,1.497)--(1.320,0.985);
\gpcolor{color=gp lt color border}
\node[gp node right] at (11.327,6.895) {$G(150, x)^2$};
\gpcolor{color=gp lt color 3}
\draw[gp path] (11.511,6.895)--(12.427,6.895);
\draw[gp path] (13.417,4.078)--(13.377,4.079)--(13.336,4.079)--(13.296,4.078)--(13.256,4.079)%
  --(13.215,4.079)--(13.175,4.078)--(13.135,4.079)--(13.094,4.078)--(13.054,4.078)--(13.014,4.079)%
  --(12.973,4.078)--(12.933,4.078)--(12.893,4.078)--(12.852,4.078)--(12.812,4.078)--(12.772,4.079)%
  --(12.732,4.078)--(12.691,4.079)--(12.651,4.078)--(12.611,4.078)--(12.570,4.078)--(12.530,4.078)%
  --(12.490,4.078)--(12.449,4.078)--(12.409,4.078)--(12.369,4.078)--(12.328,4.078)--(12.288,4.078)%
  --(12.248,4.078)--(12.207,4.078)--(12.167,4.078)--(12.127,4.078)--(12.086,4.078)--(12.046,4.078)%
  --(12.006,4.078)--(11.965,4.078)--(11.925,4.078)--(11.885,4.078)--(11.844,4.078)--(11.804,4.078)%
  --(11.764,4.078)--(11.723,4.077)--(11.683,4.077)--(11.643,4.077)--(11.602,4.077)--(11.562,4.077)%
  --(11.522,4.077)--(11.481,4.077)--(11.441,4.076)--(11.401,4.076)--(11.361,4.076)--(11.320,4.076)%
  --(11.280,4.076)--(11.240,4.075)--(11.199,4.076)--(11.159,4.075)--(11.119,4.075)--(11.078,4.074)%
  --(11.038,4.074)--(10.998,4.074)--(10.957,4.073)--(10.917,4.072)--(10.877,4.072)--(10.836,4.072)%
  --(10.796,4.072)--(10.756,4.071)--(10.715,4.070)--(10.675,4.069)--(10.635,4.069)--(10.594,4.069)%
  --(10.554,4.068)--(10.514,4.067)--(10.473,4.067)--(10.433,4.066)--(10.393,4.066)--(10.352,4.064)%
  --(10.312,4.063)--(10.272,4.063)--(10.231,4.061)--(10.191,4.059)--(10.151,4.060)--(10.110,4.058)%
  --(10.070,4.056)--(10.030,4.055)--(9.990,4.054)--(9.949,4.052)--(9.909,4.050)--(9.869,4.047)%
  --(9.828,4.047)--(9.788,4.046)--(9.748,4.044)--(9.707,4.042)--(9.667,4.040)--(9.627,4.037)%
  --(9.586,4.034)--(9.546,4.032)--(9.506,4.034)--(9.465,4.030)--(9.425,4.029)--(9.385,4.023)%
  --(9.344,4.019)--(9.304,4.016)--(9.264,4.016)--(9.223,4.016)--(9.183,4.007)--(9.143,4.020)%
  --(9.102,3.999)--(9.062,3.997)--(9.022,3.996)--(8.981,3.992)--(8.941,3.983)--(8.901,3.986)%
  --(8.860,3.988)--(8.820,3.980)--(8.780,3.994)--(8.739,3.977)--(8.699,3.962)--(8.659,3.980)%
  --(8.619,3.975)--(8.578,3.972)--(8.538,3.958)--(8.498,3.961)--(8.457,3.968)--(8.417,3.967)%
  --(8.377,3.976)--(8.336,3.961)--(8.296,3.961)--(8.256,3.970)--(8.215,3.976)--(8.175,3.940)%
  --(8.135,4.007)--(8.094,3.991)--(8.054,4.005)--(8.014,4.043)--(7.973,4.026)--(7.933,4.021)%
  --(7.893,4.054)--(7.852,4.126)--(7.812,4.092)--(7.772,4.085)--(7.731,4.227)--(7.691,4.169)%
  --(7.651,4.180)--(7.610,4.208)--(7.570,4.191)--(7.530,4.243)--(7.489,4.269)--(7.449,4.374)%
  --(7.409,4.393)--(7.369,4.442)--(7.328,4.457)--(7.288,4.519)--(7.248,4.546)--(7.207,4.731)%
  --(7.167,4.756)--(7.127,4.832)--(7.086,4.847)--(7.046,4.854)--(7.006,4.899)--(6.965,4.988)%
  --(6.925,5.204)--(6.885,5.242)--(6.844,5.229)--(6.804,5.212)--(6.764,5.387)--(6.723,5.522)%
  --(6.683,5.340)--(6.643,5.418)--(6.602,5.490)--(6.562,5.720)--(6.522,5.825)--(6.481,5.675)%
  --(6.441,5.753)--(6.401,5.851)--(6.360,5.901)--(6.320,5.863)--(6.280,5.905)--(6.239,5.944)%
  --(6.199,6.038)--(6.159,5.967)--(6.118,6.185)--(6.078,6.047)--(6.038,6.035)--(5.998,6.276)%
  --(5.957,6.246)--(5.917,6.195)--(5.877,6.323)--(5.836,6.264)--(5.796,6.281)--(5.756,6.306)%
  --(5.715,6.230)--(5.675,6.343)--(5.635,6.301)--(5.594,6.334)--(5.554,6.291)--(5.514,6.340)%
  --(5.473,6.348)--(5.433,6.245)--(5.393,6.237)--(5.352,6.294)--(5.312,6.337)--(5.272,6.242)%
  --(5.231,6.254)--(5.191,6.207)--(5.151,6.219)--(5.110,6.196)--(5.070,6.167)--(5.030,6.143)%
  --(4.989,6.068)--(4.949,6.032)--(4.909,6.025)--(4.868,5.962)--(4.828,5.848)--(4.788,5.779)%
  --(4.747,5.802)--(4.707,5.749)--(4.667,5.701)--(4.627,5.582)--(4.586,5.571)--(4.546,5.443)%
  --(4.506,5.383)--(4.465,5.344)--(4.425,5.172)--(4.385,5.220)--(4.344,5.047)--(4.304,5.042)%
  --(4.264,4.906)--(4.223,4.791)--(4.183,4.739)--(4.143,4.633)--(4.102,4.538)--(4.062,4.432)%
  --(4.022,4.334)--(3.981,4.301)--(3.941,4.262)--(3.901,4.214)--(3.860,4.098)--(3.820,3.998)%
  --(3.780,3.987)--(3.739,3.901)--(3.699,3.889)--(3.659,3.847)--(3.618,3.785)--(3.578,3.730)%
  --(3.538,3.658)--(3.497,3.673)--(3.457,3.632)--(3.417,3.604)--(3.376,3.543)--(3.336,3.563)%
  --(3.296,3.515)--(3.256,3.536)--(3.215,3.451)--(3.175,3.443)--(3.135,3.415)--(3.094,3.358)%
  --(3.054,3.332)--(3.014,3.332)--(2.973,3.253)--(2.933,3.267)--(2.893,3.218)--(2.852,3.153)%
  --(2.812,3.143)--(2.772,3.095)--(2.731,3.081)--(2.691,3.025)--(2.651,2.974)--(2.610,2.968)%
  --(2.570,2.923)--(2.530,2.882)--(2.489,2.837)--(2.449,2.770)--(2.409,2.737)--(2.368,2.697)%
  --(2.328,2.666)--(2.288,2.613)--(2.247,2.570)--(2.207,2.583)--(2.167,2.517)--(2.126,2.509)%
  --(2.086,2.444)--(2.046,2.390)--(2.005,2.368)--(1.965,2.367)--(1.925,2.305)--(1.885,2.258)%
  --(1.844,2.236)--(1.804,2.217)--(1.764,2.186)--(1.723,2.169)--(1.683,2.112)--(1.643,2.088)%
  --(1.602,2.031)--(1.562,2.011)--(1.522,1.964)--(1.481,1.908)--(1.441,1.825)--(1.401,1.741)%
  --(1.360,1.616)--(1.320,0.985);
\gpcolor{color=gp lt color border}
\node[gp node right] at (11.327,6.587) {$G(200, x)^2$};
\gpcolor{color=gp lt color 4}
\draw[gp path] (11.511,6.587)--(12.427,6.587);
\draw[gp path] (13.417,4.256)--(13.377,4.256)--(13.336,4.256)--(13.296,4.256)--(13.256,4.256)%
  --(13.215,4.256)--(13.175,4.256)--(13.135,4.256)--(13.094,4.256)--(13.054,4.256)--(13.014,4.256)%
  --(12.973,4.256)--(12.933,4.256)--(12.893,4.256)--(12.852,4.256)--(12.812,4.256)--(12.772,4.256)%
  --(12.732,4.256)--(12.691,4.256)--(12.651,4.256)--(12.611,4.256)--(12.570,4.256)--(12.530,4.256)%
  --(12.490,4.256)--(12.449,4.256)--(12.409,4.256)--(12.369,4.256)--(12.328,4.256)--(12.288,4.256)%
  --(12.248,4.256)--(12.207,4.256)--(12.167,4.256)--(12.127,4.256)--(12.086,4.256)--(12.046,4.256)%
  --(12.006,4.256)--(11.965,4.256)--(11.925,4.256)--(11.885,4.256)--(11.844,4.256)--(11.804,4.256)%
  --(11.764,4.256)--(11.723,4.256)--(11.683,4.256)--(11.643,4.256)--(11.602,4.256)--(11.562,4.256)%
  --(11.522,4.256)--(11.481,4.256)--(11.441,4.256)--(11.401,4.256)--(11.361,4.256)--(11.320,4.256)%
  --(11.280,4.256)--(11.240,4.256)--(11.199,4.256)--(11.159,4.256)--(11.119,4.256)--(11.078,4.256)%
  --(11.038,4.256)--(10.998,4.256)--(10.957,4.256)--(10.917,4.256)--(10.877,4.256)--(10.836,4.255)%
  --(10.796,4.255)--(10.756,4.256)--(10.715,4.255)--(10.675,4.255)--(10.635,4.255)--(10.594,4.255)%
  --(10.554,4.255)--(10.514,4.255)--(10.473,4.255)--(10.433,4.255)--(10.393,4.254)--(10.352,4.254)%
  --(10.312,4.254)--(10.272,4.254)--(10.231,4.254)--(10.191,4.254)--(10.151,4.253)--(10.110,4.253)%
  --(10.070,4.253)--(10.030,4.252)--(9.990,4.252)--(9.949,4.252)--(9.909,4.252)--(9.869,4.251)%
  --(9.828,4.251)--(9.788,4.251)--(9.748,4.249)--(9.707,4.250)--(9.667,4.249)--(9.627,4.248)%
  --(9.586,4.247)--(9.546,4.246)--(9.506,4.246)--(9.465,4.246)--(9.425,4.245)--(9.385,4.244)%
  --(9.344,4.242)--(9.304,4.241)--(9.264,4.239)--(9.223,4.240)--(9.183,4.237)--(9.143,4.236)%
  --(9.102,4.235)--(9.062,4.233)--(9.022,4.229)--(8.981,4.231)--(8.941,4.227)--(8.901,4.225)%
  --(8.860,4.224)--(8.820,4.221)--(8.780,4.219)--(8.739,4.217)--(8.699,4.213)--(8.659,4.212)%
  --(8.619,4.211)--(8.578,4.205)--(8.538,4.201)--(8.498,4.199)--(8.457,4.196)--(8.417,4.193)%
  --(8.377,4.190)--(8.336,4.187)--(8.296,4.182)--(8.256,4.183)--(8.215,4.176)--(8.175,4.170)%
  --(8.135,4.180)--(8.094,4.172)--(8.054,4.162)--(8.014,4.159)--(7.973,4.148)--(7.933,4.164)%
  --(7.893,4.142)--(7.852,4.145)--(7.812,4.152)--(7.772,4.148)--(7.731,4.151)--(7.691,4.147)%
  --(7.651,4.158)--(7.610,4.232)--(7.570,4.192)--(7.530,4.204)--(7.489,4.171)--(7.449,4.200)%
  --(7.409,4.223)--(7.369,4.257)--(7.328,4.221)--(7.288,4.260)--(7.248,4.304)--(7.207,4.388)%
  --(7.167,4.297)--(7.127,4.313)--(7.086,4.413)--(7.046,4.764)--(7.006,4.677)--(6.965,4.634)%
  --(6.925,4.840)--(6.885,4.854)--(6.844,5.094)--(6.804,4.842)--(6.764,5.217)--(6.723,5.643)%
  --(6.683,5.179)--(6.643,5.795)--(6.602,5.905)--(6.562,5.756)--(6.522,5.774)--(6.481,6.042)%
  --(6.441,6.128)--(6.401,6.298)--(6.360,6.309)--(6.320,6.354)--(6.280,6.661)--(6.239,6.744)%
  --(6.199,6.579)--(6.159,6.782)--(6.118,6.912)--(6.078,7.113)--(6.038,7.138)--(5.998,7.097)%
  --(5.957,7.326)--(5.917,7.259)--(5.877,7.528)--(5.836,7.387)--(5.796,7.561)--(5.756,7.587)%
  --(5.715,7.613)--(5.675,7.609)--(5.635,7.739)--(5.594,7.850)--(5.554,7.859)--(5.514,7.823)%
  --(5.473,7.891)--(5.433,8.069)--(5.393,7.894)--(5.352,7.953)--(5.312,8.026)--(5.272,7.976)%
  --(5.231,7.974)--(5.191,7.990)--(5.151,7.999)--(5.110,8.086)--(5.070,7.905)--(5.030,8.050)%
  --(4.989,8.038)--(4.949,8.025)--(4.909,8.072)--(4.868,7.883)--(4.828,7.955)--(4.788,7.813)%
  --(4.747,7.672)--(4.707,7.719)--(4.667,7.676)--(4.627,7.607)--(4.586,7.503)--(4.546,7.462)%
  --(4.506,7.480)--(4.465,7.343)--(4.425,7.237)--(4.385,7.149)--(4.344,7.034)--(4.304,6.904)%
  --(4.264,6.903)--(4.223,6.674)--(4.183,6.566)--(4.143,6.399)--(4.102,6.272)--(4.062,6.043)%
  --(4.022,5.991)--(3.981,5.851)--(3.941,5.628)--(3.901,5.547)--(3.860,5.435)--(3.820,5.283)%
  --(3.780,5.136)--(3.739,5.025)--(3.699,4.940)--(3.659,4.740)--(3.618,4.649)--(3.578,4.546)%
  --(3.538,4.452)--(3.497,4.431)--(3.457,4.272)--(3.417,4.207)--(3.376,4.160)--(3.336,4.080)%
  --(3.296,4.021)--(3.256,3.984)--(3.215,3.911)--(3.175,3.855)--(3.135,3.831)--(3.094,3.791)%
  --(3.054,3.767)--(3.014,3.724)--(2.973,3.711)--(2.933,3.657)--(2.893,3.635)--(2.852,3.608)%
  --(2.812,3.575)--(2.772,3.554)--(2.731,3.487)--(2.691,3.461)--(2.651,3.405)--(2.610,3.377)%
  --(2.570,3.376)--(2.530,3.277)--(2.489,3.243)--(2.449,3.213)--(2.409,3.113)--(2.368,3.087)%
  --(2.328,3.026)--(2.288,2.975)--(2.247,2.951)--(2.207,2.855)--(2.167,2.791)--(2.126,2.767)%
  --(2.086,2.664)--(2.046,2.634)--(2.005,2.583)--(1.965,2.490)--(1.925,2.485)--(1.885,2.416)%
  --(1.844,2.370)--(1.804,2.331)--(1.764,2.308)--(1.723,2.255)--(1.683,2.217)--(1.643,2.176)%
  --(1.602,2.170)--(1.562,2.103)--(1.522,2.051)--(1.481,1.995)--(1.441,1.937)--(1.401,1.819)%
  --(1.360,1.707)--(1.320,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,8.521)--(1.320,0.985)--(13.417,0.985)--(13.417,8.521)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{13.417cm}{8.521cm}}
\end{tikzpicture}
%% gnuplot variables


==> gen-graph-nodes.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p1 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed 27 Aug 2014 18:14:29 BST
\path (0.000,0.000) rectangle (13.970,8.890);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (13.417,0.985)--(13.237,0.985);
\node[gp node right] at (1.136,0.985) {$10^0$};
\draw[gp path] (1.320,1.413)--(1.410,1.413);
\draw[gp path] (13.417,1.413)--(13.327,1.413);
\draw[gp path] (1.320,1.979)--(1.410,1.979);
\draw[gp path] (13.417,1.979)--(13.327,1.979);
\draw[gp path] (1.320,2.269)--(1.410,2.269);
\draw[gp path] (13.417,2.269)--(13.327,2.269);
\draw[gp path] (1.320,2.407)--(1.500,2.407);
\draw[gp path] (13.417,2.407)--(13.237,2.407);
\node[gp node right] at (1.136,2.407) {$10^1$};
\draw[gp path] (1.320,2.835)--(1.410,2.835);
\draw[gp path] (13.417,2.835)--(13.327,2.835);
\draw[gp path] (1.320,3.400)--(1.410,3.400);
\draw[gp path] (13.417,3.400)--(13.327,3.400);
\draw[gp path] (1.320,3.690)--(1.410,3.690);
\draw[gp path] (13.417,3.690)--(13.327,3.690);
\draw[gp path] (1.320,3.828)--(1.500,3.828);
\draw[gp path] (13.417,3.828)--(13.237,3.828);
\node[gp node right] at (1.136,3.828) {$10^2$};
\draw[gp path] (1.320,4.256)--(1.410,4.256);
\draw[gp path] (13.417,4.256)--(13.327,4.256);
\draw[gp path] (1.320,4.822)--(1.410,4.822);
\draw[gp path] (13.417,4.822)--(13.327,4.822);
\draw[gp path] (1.320,5.112)--(1.410,5.112);
\draw[gp path] (13.417,5.112)--(13.327,5.112);
\draw[gp path] (1.320,5.250)--(1.500,5.250);
\draw[gp path] (13.417,5.250)--(13.237,5.250);
\node[gp node right] at (1.136,5.250) {$10^3$};
\draw[gp path] (1.320,5.678)--(1.410,5.678);
\draw[gp path] (13.417,5.678)--(13.327,5.678);
\draw[gp path] (1.320,6.243)--(1.410,6.243);
\draw[gp path] (13.417,6.243)--(13.327,6.243);
\draw[gp path] (1.320,6.534)--(1.410,6.534);
\draw[gp path] (13.417,6.534)--(13.327,6.534);
\draw[gp path] (1.320,6.671)--(1.500,6.671);
\draw[gp path] (13.417,6.671)--(13.237,6.671);
\node[gp node right] at (1.136,6.671) {$10^4$};
\draw[gp path] (1.320,7.099)--(1.410,7.099);
\draw[gp path] (13.417,7.099)--(13.327,7.099);
\draw[gp path] (1.320,7.665)--(1.410,7.665);
\draw[gp path] (13.417,7.665)--(13.327,7.665);
\draw[gp path] (1.320,7.955)--(1.410,7.955);
\draw[gp path] (13.417,7.955)--(13.327,7.955);
\draw[gp path] (1.320,8.093)--(1.500,8.093);
\draw[gp path] (13.417,8.093)--(13.237,8.093);
\node[gp node right] at (1.136,8.093) {$10^5$};
\draw[gp path] (1.320,8.521)--(1.410,8.521);
\draw[gp path] (13.417,8.521)--(13.327,8.521);
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,8.521)--(1.320,8.341);
\node[gp node center] at (1.320,0.677) { 0};
\draw[gp path] (1.723,0.985)--(1.723,1.075);
\draw[gp path] (1.723,8.521)--(1.723,8.431);
\draw[gp path] (2.126,0.985)--(2.126,1.075);
\draw[gp path] (2.126,8.521)--(2.126,8.431);
\draw[gp path] (2.530,0.985)--(2.530,1.075);
\draw[gp path] (2.530,8.521)--(2.530,8.431);
\draw[gp path] (2.933,0.985)--(2.933,1.075);
\draw[gp path] (2.933,8.521)--(2.933,8.431);
\draw[gp path] (3.336,0.985)--(3.336,1.165);
\draw[gp path] (3.336,8.521)--(3.336,8.341);
\node[gp node center] at (3.336,0.677) { 0.05};
\draw[gp path] (3.739,0.985)--(3.739,1.075);
\draw[gp path] (3.739,8.521)--(3.739,8.431);
\draw[gp path] (4.143,0.985)--(4.143,1.075);
\draw[gp path] (4.143,8.521)--(4.143,8.431);
\draw[gp path] (4.546,0.985)--(4.546,1.075);
\draw[gp path] (4.546,8.521)--(4.546,8.431);
\draw[gp path] (4.949,0.985)--(4.949,1.075);
\draw[gp path] (4.949,8.521)--(4.949,8.431);
\draw[gp path] (5.352,0.985)--(5.352,1.165);
\draw[gp path] (5.352,8.521)--(5.352,8.341);
\node[gp node center] at (5.352,0.677) { 0.1};
\draw[gp path] (5.756,0.985)--(5.756,1.075);
\draw[gp path] (5.756,8.521)--(5.756,8.431);
\draw[gp path] (6.159,0.985)--(6.159,1.075);
\draw[gp path] (6.159,8.521)--(6.159,8.431);
\draw[gp path] (6.562,0.985)--(6.562,1.075);
\draw[gp path] (6.562,8.521)--(6.562,8.431);
\draw[gp path] (6.965,0.985)--(6.965,1.075);
\draw[gp path] (6.965,8.521)--(6.965,8.431);
\draw[gp path] (7.369,0.985)--(7.369,1.165);
\draw[gp path] (7.369,8.521)--(7.369,8.341);
\node[gp node center] at (7.369,0.677) { 0.15};
\draw[gp path] (7.772,0.985)--(7.772,1.075);
\draw[gp path] (7.772,8.521)--(7.772,8.431);
\draw[gp path] (8.175,0.985)--(8.175,1.075);
\draw[gp path] (8.175,8.521)--(8.175,8.431);
\draw[gp path] (8.578,0.985)--(8.578,1.075);
\draw[gp path] (8.578,8.521)--(8.578,8.431);
\draw[gp path] (8.981,0.985)--(8.981,1.075);
\draw[gp path] (8.981,8.521)--(8.981,8.431);
\draw[gp path] (9.385,0.985)--(9.385,1.165);
\draw[gp path] (9.385,8.521)--(9.385,8.341);
\node[gp node center] at (9.385,0.677) { 0.2};
\draw[gp path] (9.788,0.985)--(9.788,1.075);
\draw[gp path] (9.788,8.521)--(9.788,8.431);
\draw[gp path] (10.191,0.985)--(10.191,1.075);
\draw[gp path] (10.191,8.521)--(10.191,8.431);
\draw[gp path] (10.594,0.985)--(10.594,1.075);
\draw[gp path] (10.594,8.521)--(10.594,8.431);
\draw[gp path] (10.998,0.985)--(10.998,1.075);
\draw[gp path] (10.998,8.521)--(10.998,8.431);
\draw[gp path] (11.401,0.985)--(11.401,1.165);
\draw[gp path] (11.401,8.521)--(11.401,8.341);
\node[gp node center] at (11.401,0.677) { 0.25};
\draw[gp path] (11.804,0.985)--(11.804,1.075);
\draw[gp path] (11.804,8.521)--(11.804,8.431);
\draw[gp path] (12.207,0.985)--(12.207,1.075);
\draw[gp path] (12.207,8.521)--(12.207,8.431);
\draw[gp path] (12.611,0.985)--(12.611,1.075);
\draw[gp path] (12.611,8.521)--(12.611,8.431);
\draw[gp path] (13.014,0.985)--(13.014,1.075);
\draw[gp path] (13.014,8.521)--(13.014,8.431);
\draw[gp path] (13.417,0.985)--(13.417,1.165);
\draw[gp path] (13.417,8.521)--(13.417,8.341);
\node[gp node center] at (13.417,0.677) { 0.3};
\draw[gp path] (1.320,8.521)--(1.320,0.985)--(13.417,0.985)--(13.417,8.521)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.753) {Average Search Nodes};
\node[gp node center] at (7.368,0.215) {Edge Probability};
\node[gp node left] at (9.197,7.511) {$k = 1$};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (10.301,7.511)--(11.217,7.511);
\draw[gp path] (13.417,5.091)--(13.377,5.080)--(13.336,5.060)--(13.296,5.038)--(13.256,5.055)%
  --(13.215,5.032)--(13.175,5.035)--(13.135,5.013)--(13.094,5.022)--(13.054,4.987)--(13.014,5.000)%
  --(12.973,4.978)--(12.933,4.975)--(12.893,4.986)--(12.852,4.967)--(12.812,4.955)--(12.772,4.955)%
  --(12.732,4.956)--(12.691,4.935)--(12.651,4.930)--(12.611,4.925)--(12.570,4.930)--(12.530,4.918)%
  --(12.490,4.902)--(12.449,4.908)--(12.409,4.892)--(12.369,4.877)--(12.328,4.872)--(12.288,4.904)%
  --(12.248,4.919)--(12.207,4.910)--(12.167,4.874)--(12.127,4.864)--(12.086,4.865)--(12.046,4.868)%
  --(12.006,4.871)--(11.965,4.870)--(11.925,4.850)--(11.885,4.847)--(11.844,4.848)--(11.804,4.870)%
  --(11.764,4.819)--(11.723,4.855)--(11.683,4.861)--(11.643,4.815)--(11.602,4.823)--(11.562,4.822)%
  --(11.522,4.809)--(11.481,4.814)--(11.441,4.800)--(11.401,4.794)--(11.361,4.774)--(11.320,4.766)%
  --(11.280,4.787)--(11.240,4.750)--(11.199,4.740)--(11.159,4.731)--(11.119,4.717)--(11.078,4.729)%
  --(11.038,4.712)--(10.998,4.703)--(10.957,4.679)--(10.917,4.662)--(10.877,4.649)--(10.836,4.653)%
  --(10.796,4.625)--(10.756,4.634)--(10.715,4.599)--(10.675,4.610)--(10.635,4.596)--(10.594,4.599)%
  --(10.554,4.568)--(10.514,4.545)--(10.473,4.565)--(10.433,4.541)--(10.393,4.520)--(10.352,4.523)%
  --(10.312,4.491)--(10.272,4.492)--(10.231,4.485)--(10.191,4.483)--(10.151,4.488)--(10.110,4.466)%
  --(10.070,4.454)--(10.030,4.425)--(9.990,4.435)--(9.949,4.409)--(9.909,4.413)--(9.869,4.417)%
  --(9.828,4.420)--(9.788,4.430)--(9.748,4.380)--(9.707,4.428)--(9.667,4.386)--(9.627,4.391)%
  --(9.586,4.385)--(9.546,4.366)--(9.506,4.394)--(9.465,4.351)--(9.425,4.365)--(9.385,4.365)%
  --(9.344,4.390)--(9.304,4.389)--(9.264,4.367)--(9.223,4.365)--(9.183,4.363)--(9.143,4.367)%
  --(9.102,4.327)--(9.062,4.351)--(9.022,4.351)--(8.981,4.343)--(8.941,4.342)--(8.901,4.351)%
  --(8.860,4.329)--(8.820,4.295)--(8.780,4.306)--(8.739,4.263)--(8.699,4.298)--(8.659,4.294)%
  --(8.619,4.301)--(8.578,4.278)--(8.538,4.252)--(8.498,4.250)--(8.457,4.252)--(8.417,4.238)%
  --(8.377,4.236)--(8.336,4.229)--(8.296,4.194)--(8.256,4.197)--(8.215,4.184)--(8.175,4.186)%
  --(8.135,4.174)--(8.094,4.162)--(8.054,4.156)--(8.014,4.153)--(7.973,4.133)--(7.933,4.137)%
  --(7.893,4.118)--(7.852,4.103)--(7.812,4.103)--(7.772,4.093)--(7.731,4.081)--(7.691,4.065)%
  --(7.651,4.075)--(7.610,4.067)--(7.570,4.053)--(7.530,4.041)--(7.489,4.031)--(7.449,4.030)%
  --(7.409,4.020)--(7.369,4.030)--(7.328,4.010)--(7.288,4.010)--(7.248,4.002)--(7.207,3.999)%
  --(7.167,3.996)--(7.127,3.990)--(7.086,3.989)--(7.046,3.982)--(7.006,3.979)--(6.965,3.992)%
  --(6.925,3.970)--(6.885,3.954)--(6.844,3.972)--(6.804,3.956)--(6.764,3.979)--(6.723,3.956)%
  --(6.683,3.956)--(6.643,3.959)--(6.602,3.949)--(6.562,3.960)--(6.522,3.951)--(6.481,3.948)%
  --(6.441,3.939)--(6.401,3.929)--(6.360,3.934)--(6.320,3.934)--(6.280,3.940)--(6.239,3.923)%
  --(6.199,3.902)--(6.159,3.923)--(6.118,3.919)--(6.078,3.927)--(6.038,3.901)--(5.998,3.915)%
  --(5.957,3.911)--(5.917,3.909)--(5.877,3.906)--(5.836,3.901)--(5.796,3.897)--(5.756,3.900)%
  --(5.715,3.872)--(5.675,3.895)--(5.635,3.875)--(5.594,3.864)--(5.554,3.868)--(5.514,3.869)%
  --(5.473,3.861)--(5.433,3.842)--(5.393,3.864)--(5.352,3.834)--(5.312,3.843)--(5.272,3.839)%
  --(5.231,3.834)--(5.191,3.828)--(5.151,3.830)--(5.110,3.811)--(5.070,3.814)--(5.030,3.807)%
  --(4.989,3.803)--(4.949,3.800)--(4.909,3.791)--(4.868,3.785)--(4.828,3.782)--(4.788,3.768)%
  --(4.747,3.761)--(4.707,3.768)--(4.667,3.760)--(4.627,3.741)--(4.586,3.748)--(4.546,3.738)%
  --(4.506,3.722)--(4.465,3.724)--(4.425,3.716)--(4.385,3.708)--(4.344,3.702)--(4.304,3.690)%
  --(4.264,3.678)--(4.223,3.676)--(4.183,3.661)--(4.143,3.651)--(4.102,3.645)--(4.062,3.626)%
  --(4.022,3.622)--(3.981,3.615)--(3.941,3.605)--(3.901,3.591)--(3.860,3.587)--(3.820,3.573)%
  --(3.780,3.573)--(3.739,3.569)--(3.699,3.571)--(3.659,3.563)--(3.618,3.552)--(3.578,3.550)%
  --(3.538,3.541)--(3.497,3.544)--(3.457,3.543)--(3.417,3.526)--(3.376,3.544)--(3.336,3.546)%
  --(3.296,3.546)--(3.256,3.539)--(3.215,3.532)--(3.175,3.520)--(3.135,3.524)--(3.094,3.523)%
  --(3.054,3.538)--(3.014,3.525)--(2.973,3.508)--(2.933,3.488)--(2.893,3.510)--(2.852,3.470)%
  --(2.812,3.461)--(2.772,3.444)--(2.731,3.411)--(2.691,3.398)--(2.651,3.365)--(2.610,3.329)%
  --(2.570,3.295)--(2.530,3.269)--(2.489,3.233)--(2.449,3.193)--(2.409,3.148)--(2.368,3.095)%
  --(2.328,3.020)--(2.288,2.976)--(2.247,2.910)--(2.207,2.859)--(2.167,2.760)--(2.126,2.723)%
  --(2.086,2.638)--(2.046,2.633)--(2.005,2.684)--(1.965,2.589)--(1.925,2.712)--(1.885,2.760)%
  --(1.844,2.786)--(1.804,2.735)--(1.764,2.772)--(1.723,2.699)--(1.683,2.648)--(1.643,2.499)%
  --(1.602,2.355)--(1.562,2.149)--(1.522,1.887)--(1.481,1.587)--(1.441,1.458)--(1.401,1.413)%
  --(1.360,1.413)--(1.320,0.985);
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.197,7.203) {$k = 2$};
\gpcolor{color=gp lt color 0}
\draw[gp path] (10.301,7.203)--(11.217,7.203);
\draw[gp path] (13.417,4.256)--(13.377,4.256)--(13.336,4.256)--(13.296,4.256)--(13.256,4.256)%
  --(13.215,4.256)--(13.175,4.256)--(13.135,4.256)--(13.094,4.256)--(13.054,4.256)--(13.014,4.256)%
  --(12.973,4.256)--(12.933,4.256)--(12.893,4.256)--(12.852,4.256)--(12.812,4.256)--(12.772,4.256)%
  --(12.732,4.256)--(12.691,4.256)--(12.651,4.256)--(12.611,4.256)--(12.570,4.256)--(12.530,4.256)%
  --(12.490,4.256)--(12.449,4.256)--(12.409,4.256)--(12.369,4.256)--(12.328,4.256)--(12.288,4.256)%
  --(12.248,4.256)--(12.207,4.256)--(12.167,4.256)--(12.127,4.256)--(12.086,4.256)--(12.046,4.256)%
  --(12.006,4.256)--(11.965,4.256)--(11.925,4.256)--(11.885,4.256)--(11.844,4.256)--(11.804,4.256)%
  --(11.764,4.256)--(11.723,4.256)--(11.683,4.256)--(11.643,4.256)--(11.602,4.256)--(11.562,4.256)%
  --(11.522,4.256)--(11.481,4.256)--(11.441,4.256)--(11.401,4.256)--(11.361,4.256)--(11.320,4.256)%
  --(11.280,4.256)--(11.240,4.256)--(11.199,4.256)--(11.159,4.256)--(11.119,4.256)--(11.078,4.256)%
  --(11.038,4.256)--(10.998,4.256)--(10.957,4.256)--(10.917,4.256)--(10.877,4.256)--(10.836,4.255)%
  --(10.796,4.255)--(10.756,4.256)--(10.715,4.255)--(10.675,4.255)--(10.635,4.255)--(10.594,4.255)%
  --(10.554,4.255)--(10.514,4.255)--(10.473,4.255)--(10.433,4.255)--(10.393,4.254)--(10.352,4.254)%
  --(10.312,4.254)--(10.272,4.254)--(10.231,4.254)--(10.191,4.254)--(10.151,4.253)--(10.110,4.253)%
  --(10.070,4.253)--(10.030,4.252)--(9.990,4.252)--(9.949,4.252)--(9.909,4.252)--(9.869,4.251)%
  --(9.828,4.251)--(9.788,4.251)--(9.748,4.249)--(9.707,4.250)--(9.667,4.249)--(9.627,4.248)%
  --(9.586,4.247)--(9.546,4.246)--(9.506,4.246)--(9.465,4.246)--(9.425,4.245)--(9.385,4.244)%
  --(9.344,4.242)--(9.304,4.241)--(9.264,4.239)--(9.223,4.240)--(9.183,4.237)--(9.143,4.236)%
  --(9.102,4.235)--(9.062,4.233)--(9.022,4.229)--(8.981,4.231)--(8.941,4.227)--(8.901,4.225)%
  --(8.860,4.224)--(8.820,4.221)--(8.780,4.219)--(8.739,4.217)--(8.699,4.213)--(8.659,4.212)%
  --(8.619,4.211)--(8.578,4.205)--(8.538,4.201)--(8.498,4.199)--(8.457,4.196)--(8.417,4.193)%
  --(8.377,4.190)--(8.336,4.187)--(8.296,4.182)--(8.256,4.183)--(8.215,4.176)--(8.175,4.170)%
  --(8.135,4.180)--(8.094,4.172)--(8.054,4.162)--(8.014,4.159)--(7.973,4.148)--(7.933,4.164)%
  --(7.893,4.142)--(7.852,4.145)--(7.812,4.152)--(7.772,4.148)--(7.731,4.151)--(7.691,4.147)%
  --(7.651,4.158)--(7.610,4.232)--(7.570,4.192)--(7.530,4.204)--(7.489,4.171)--(7.449,4.200)%
  --(7.409,4.223)--(7.369,4.257)--(7.328,4.221)--(7.288,4.260)--(7.248,4.304)--(7.207,4.388)%
  --(7.167,4.297)--(7.127,4.313)--(7.086,4.413)--(7.046,4.764)--(7.006,4.677)--(6.965,4.634)%
  --(6.925,4.840)--(6.885,4.854)--(6.844,5.094)--(6.804,4.842)--(6.764,5.217)--(6.723,5.643)%
  --(6.683,5.179)--(6.643,5.795)--(6.602,5.905)--(6.562,5.756)--(6.522,5.774)--(6.481,6.042)%
  --(6.441,6.128)--(6.401,6.298)--(6.360,6.309)--(6.320,6.354)--(6.280,6.661)--(6.239,6.744)%
  --(6.199,6.579)--(6.159,6.782)--(6.118,6.912)--(6.078,7.113)--(6.038,7.138)--(5.998,7.097)%
  --(5.957,7.326)--(5.917,7.259)--(5.877,7.528)--(5.836,7.387)--(5.796,7.561)--(5.756,7.587)%
  --(5.715,7.613)--(5.675,7.609)--(5.635,7.739)--(5.594,7.850)--(5.554,7.859)--(5.514,7.823)%
  --(5.473,7.891)--(5.433,8.069)--(5.393,7.894)--(5.352,7.953)--(5.312,8.026)--(5.272,7.976)%
  --(5.231,7.974)--(5.191,7.990)--(5.151,7.999)--(5.110,8.086)--(5.070,7.905)--(5.030,8.050)%
  --(4.989,8.038)--(4.949,8.025)--(4.909,8.072)--(4.868,7.883)--(4.828,7.955)--(4.788,7.813)%
  --(4.747,7.672)--(4.707,7.719)--(4.667,7.676)--(4.627,7.607)--(4.586,7.503)--(4.546,7.462)%
  --(4.506,7.480)--(4.465,7.343)--(4.425,7.237)--(4.385,7.149)--(4.344,7.034)--(4.304,6.904)%
  --(4.264,6.903)--(4.223,6.674)--(4.183,6.566)--(4.143,6.399)--(4.102,6.272)--(4.062,6.043)%
  --(4.022,5.991)--(3.981,5.851)--(3.941,5.628)--(3.901,5.547)--(3.860,5.435)--(3.820,5.283)%
  --(3.780,5.136)--(3.739,5.025)--(3.699,4.940)--(3.659,4.740)--(3.618,4.649)--(3.578,4.546)%
  --(3.538,4.452)--(3.497,4.431)--(3.457,4.272)--(3.417,4.207)--(3.376,4.160)--(3.336,4.080)%
  --(3.296,4.021)--(3.256,3.984)--(3.215,3.911)--(3.175,3.855)--(3.135,3.831)--(3.094,3.791)%
  --(3.054,3.767)--(3.014,3.724)--(2.973,3.711)--(2.933,3.657)--(2.893,3.635)--(2.852,3.608)%
  --(2.812,3.575)--(2.772,3.554)--(2.731,3.487)--(2.691,3.461)--(2.651,3.405)--(2.610,3.377)%
  --(2.570,3.376)--(2.530,3.277)--(2.489,3.243)--(2.449,3.213)--(2.409,3.113)--(2.368,3.087)%
  --(2.328,3.026)--(2.288,2.975)--(2.247,2.951)--(2.207,2.855)--(2.167,2.791)--(2.126,2.767)%
  --(2.086,2.664)--(2.046,2.634)--(2.005,2.583)--(1.965,2.490)--(1.925,2.485)--(1.885,2.416)%
  --(1.844,2.370)--(1.804,2.331)--(1.764,2.308)--(1.723,2.255)--(1.683,2.217)--(1.643,2.176)%
  --(1.602,2.170)--(1.562,2.103)--(1.522,2.051)--(1.481,1.995)--(1.441,1.937)--(1.401,1.819)%
  --(1.360,1.707)--(1.320,0.985);
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.197,6.895) {$k = 3$};
\gpcolor{color=gp lt color 5}
\draw[gp path] (10.301,6.895)--(11.217,6.895);
\draw[gp path] (13.417,4.256)--(13.377,4.256)--(13.336,4.256)--(13.296,4.256)--(13.256,4.256)%
  --(13.215,4.256)--(13.175,4.256)--(13.135,4.256)--(13.094,4.256)--(13.054,4.256)--(13.014,4.256)%
  --(12.973,4.256)--(12.933,4.256)--(12.893,4.256)--(12.852,4.256)--(12.812,4.256)--(12.772,4.256)%
  --(12.732,4.256)--(12.691,4.256)--(12.651,4.256)--(12.611,4.256)--(12.570,4.256)--(12.530,4.256)%
  --(12.490,4.256)--(12.449,4.256)--(12.409,4.256)--(12.369,4.256)--(12.328,4.256)--(12.288,4.256)%
  --(12.248,4.256)--(12.207,4.256)--(12.167,4.256)--(12.127,4.256)--(12.086,4.256)--(12.046,4.256)%
  --(12.006,4.256)--(11.965,4.256)--(11.925,4.256)--(11.885,4.256)--(11.844,4.256)--(11.804,4.256)%
  --(11.764,4.256)--(11.723,4.256)--(11.683,4.256)--(11.643,4.256)--(11.602,4.256)--(11.562,4.256)%
  --(11.522,4.256)--(11.481,4.256)--(11.441,4.256)--(11.401,4.256)--(11.361,4.256)--(11.320,4.256)%
  --(11.280,4.256)--(11.240,4.256)--(11.199,4.256)--(11.159,4.256)--(11.119,4.256)--(11.078,4.256)%
  --(11.038,4.256)--(10.998,4.256)--(10.957,4.256)--(10.917,4.256)--(10.877,4.256)--(10.836,4.256)%
  --(10.796,4.256)--(10.756,4.256)--(10.715,4.256)--(10.675,4.256)--(10.635,4.256)--(10.594,4.256)%
  --(10.554,4.256)--(10.514,4.256)--(10.473,4.256)--(10.433,4.256)--(10.393,4.256)--(10.352,4.256)%
  --(10.312,4.256)--(10.272,4.256)--(10.231,4.256)--(10.191,4.256)--(10.151,4.256)--(10.110,4.256)%
  --(10.070,4.256)--(10.030,4.256)--(9.990,4.256)--(9.949,4.256)--(9.909,4.256)--(9.869,4.256)%
  --(9.828,4.256)--(9.788,4.256)--(9.748,4.256)--(9.707,4.256)--(9.667,4.256)--(9.627,4.256)%
  --(9.586,4.256)--(9.546,4.256)--(9.506,4.256)--(9.465,4.256)--(9.425,4.256)--(9.385,4.256)%
  --(9.344,4.256)--(9.304,4.256)--(9.264,4.256)--(9.223,4.256)--(9.183,4.256)--(9.143,4.256)%
  --(9.102,4.256)--(9.062,4.256)--(9.022,4.256)--(8.981,4.256)--(8.941,4.256)--(8.901,4.256)%
  --(8.860,4.256)--(8.820,4.256)--(8.780,4.256)--(8.739,4.256)--(8.699,4.256)--(8.659,4.256)%
  --(8.619,4.256)--(8.578,4.256)--(8.538,4.256)--(8.498,4.256)--(8.457,4.256)--(8.417,4.256)%
  --(8.377,4.256)--(8.336,4.256)--(8.296,4.256)--(8.256,4.256)--(8.215,4.256)--(8.175,4.256)%
  --(8.135,4.256)--(8.094,4.256)--(8.054,4.256)--(8.014,4.256)--(7.973,4.256)--(7.933,4.256)%
  --(7.893,4.256)--(7.852,4.256)--(7.812,4.256)--(7.772,4.256)--(7.731,4.256)--(7.691,4.256)%
  --(7.651,4.256)--(7.610,4.256)--(7.570,4.256)--(7.530,4.256)--(7.489,4.256)--(7.449,4.256)%
  --(7.409,4.256)--(7.369,4.256)--(7.328,4.256)--(7.288,4.256)--(7.248,4.256)--(7.207,4.256)%
  --(7.167,4.256)--(7.127,4.256)--(7.086,4.256)--(7.046,4.256)--(7.006,4.256)--(6.965,4.256)%
  --(6.925,4.256)--(6.885,4.256)--(6.844,4.256)--(6.804,4.256)--(6.764,4.256)--(6.723,4.256)%
  --(6.683,4.256)--(6.643,4.256)--(6.602,4.256)--(6.562,4.256)--(6.522,4.256)--(6.481,4.256)%
  --(6.441,4.256)--(6.401,4.256)--(6.360,4.256)--(6.320,4.256)--(6.280,4.256)--(6.239,4.256)%
  --(6.199,4.256)--(6.159,4.256)--(6.118,4.256)--(6.078,4.256)--(6.038,4.256)--(5.998,4.256)%
  --(5.957,4.256)--(5.917,4.256)--(5.877,4.256)--(5.836,4.256)--(5.796,4.256)--(5.756,4.256)%
  --(5.715,4.256)--(5.675,4.256)--(5.635,4.256)--(5.594,4.256)--(5.554,4.256)--(5.514,4.256)%
  --(5.473,4.256)--(5.433,4.256)--(5.393,4.256)--(5.352,4.256)--(5.312,4.256)--(5.272,4.256)%
  --(5.231,4.256)--(5.191,4.256)--(5.151,4.256)--(5.110,4.256)--(5.070,4.256)--(5.030,4.256)%
  --(4.989,4.256)--(4.949,4.256)--(4.909,4.256)--(4.868,4.256)--(4.828,4.256)--(4.788,4.256)%
  --(4.747,4.256)--(4.707,4.256)--(4.667,4.256)--(4.627,4.255)--(4.586,4.255)--(4.546,4.255)%
  --(4.506,4.254)--(4.465,4.255)--(4.425,4.253)--(4.385,4.254)--(4.344,4.253)--(4.304,4.252)%
  --(4.264,4.251)--(4.223,4.249)--(4.183,4.248)--(4.143,4.250)--(4.102,4.243)--(4.062,4.239)%
  --(4.022,4.236)--(3.981,4.234)--(3.941,4.230)--(3.901,4.225)--(3.860,4.225)--(3.820,4.235)%
  --(3.780,4.202)--(3.739,4.194)--(3.699,4.211)--(3.659,4.197)--(3.618,4.220)--(3.578,4.208)%
  --(3.538,4.179)--(3.497,4.206)--(3.457,4.217)--(3.417,4.240)--(3.376,4.199)--(3.336,4.252)%
  --(3.296,4.349)--(3.256,4.298)--(3.215,4.469)--(3.175,4.467)--(3.135,4.719)--(3.094,4.723)%
  --(3.054,4.810)--(3.014,5.040)--(2.973,5.102)--(2.933,5.310)--(2.893,5.298)--(2.852,5.440)%
  --(2.812,5.524)--(2.772,5.547)--(2.731,5.605)--(2.691,5.651)--(2.651,5.757)--(2.610,5.635)%
  --(2.570,5.642)--(2.530,5.471)--(2.489,5.462)--(2.449,5.300)--(2.409,5.133)--(2.368,4.912)%
  --(2.328,4.694)--(2.288,4.522)--(2.247,4.385)--(2.207,4.098)--(2.167,3.976)--(2.126,3.818)%
  --(2.086,3.691)--(2.046,3.534)--(2.005,3.400)--(1.965,3.322)--(1.925,3.204)--(1.885,3.068)%
  --(1.844,2.984)--(1.804,2.903)--(1.764,2.828)--(1.723,2.721)--(1.683,2.630)--(1.643,2.597)%
  --(1.602,2.524)--(1.562,2.346)--(1.522,2.270)--(1.481,2.171)--(1.441,2.086)--(1.401,1.946)%
  --(1.360,1.783)--(1.320,0.985);
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.197,6.587) {$k = 4$};
\gpcolor{color=gp lt color 4}
\draw[gp path] (10.301,6.587)--(11.217,6.587);
\draw[gp path] (13.417,4.256)--(13.377,4.256)--(13.336,4.256)--(13.296,4.256)--(13.256,4.256)%
  --(13.215,4.256)--(13.175,4.256)--(13.135,4.256)--(13.094,4.256)--(13.054,4.256)--(13.014,4.256)%
  --(12.973,4.256)--(12.933,4.256)--(12.893,4.256)--(12.852,4.256)--(12.812,4.256)--(12.772,4.256)%
  --(12.732,4.256)--(12.691,4.256)--(12.651,4.256)--(12.611,4.256)--(12.570,4.256)--(12.530,4.256)%
  --(12.490,4.256)--(12.449,4.256)--(12.409,4.256)--(12.369,4.256)--(12.328,4.256)--(12.288,4.256)%
  --(12.248,4.256)--(12.207,4.256)--(12.167,4.256)--(12.127,4.256)--(12.086,4.256)--(12.046,4.256)%
  --(12.006,4.256)--(11.965,4.256)--(11.925,4.256)--(11.885,4.256)--(11.844,4.256)--(11.804,4.256)%
  --(11.764,4.256)--(11.723,4.256)--(11.683,4.256)--(11.643,4.256)--(11.602,4.256)--(11.562,4.256)%
  --(11.522,4.256)--(11.481,4.256)--(11.441,4.256)--(11.401,4.256)--(11.361,4.256)--(11.320,4.256)%
  --(11.280,4.256)--(11.240,4.256)--(11.199,4.256)--(11.159,4.256)--(11.119,4.256)--(11.078,4.256)%
  --(11.038,4.256)--(10.998,4.256)--(10.957,4.256)--(10.917,4.256)--(10.877,4.256)--(10.836,4.256)%
  --(10.796,4.256)--(10.756,4.256)--(10.715,4.256)--(10.675,4.256)--(10.635,4.256)--(10.594,4.256)%
  --(10.554,4.256)--(10.514,4.256)--(10.473,4.256)--(10.433,4.256)--(10.393,4.256)--(10.352,4.256)%
  --(10.312,4.256)--(10.272,4.256)--(10.231,4.256)--(10.191,4.256)--(10.151,4.256)--(10.110,4.256)%
  --(10.070,4.256)--(10.030,4.256)--(9.990,4.256)--(9.949,4.256)--(9.909,4.256)--(9.869,4.256)%
  --(9.828,4.256)--(9.788,4.256)--(9.748,4.256)--(9.707,4.256)--(9.667,4.256)--(9.627,4.256)%
  --(9.586,4.256)--(9.546,4.256)--(9.506,4.256)--(9.465,4.256)--(9.425,4.256)--(9.385,4.256)%
  --(9.344,4.256)--(9.304,4.256)--(9.264,4.256)--(9.223,4.256)--(9.183,4.256)--(9.143,4.256)%
  --(9.102,4.256)--(9.062,4.256)--(9.022,4.256)--(8.981,4.256)--(8.941,4.256)--(8.901,4.256)%
  --(8.860,4.256)--(8.820,4.256)--(8.780,4.256)--(8.739,4.256)--(8.699,4.256)--(8.659,4.256)%
  --(8.619,4.256)--(8.578,4.256)--(8.538,4.256)--(8.498,4.256)--(8.457,4.256)--(8.417,4.256)%
  --(8.377,4.256)--(8.336,4.256)--(8.296,4.256)--(8.256,4.256)--(8.215,4.256)--(8.175,4.256)%
  --(8.135,4.256)--(8.094,4.256)--(8.054,4.256)--(8.014,4.256)--(7.973,4.256)--(7.933,4.256)%
  --(7.893,4.256)--(7.852,4.256)--(7.812,4.256)--(7.772,4.256)--(7.731,4.256)--(7.691,4.256)%
  --(7.651,4.256)--(7.610,4.256)--(7.570,4.256)--(7.530,4.256)--(7.489,4.256)--(7.449,4.256)%
  --(7.409,4.256)--(7.369,4.256)--(7.328,4.256)--(7.288,4.256)--(7.248,4.256)--(7.207,4.256)%
  --(7.167,4.256)--(7.127,4.256)--(7.086,4.256)--(7.046,4.256)--(7.006,4.256)--(6.965,4.256)%
  --(6.925,4.256)--(6.885,4.256)--(6.844,4.256)--(6.804,4.256)--(6.764,4.256)--(6.723,4.256)%
  --(6.683,4.256)--(6.643,4.256)--(6.602,4.256)--(6.562,4.256)--(6.522,4.256)--(6.481,4.256)%
  --(6.441,4.256)--(6.401,4.256)--(6.360,4.256)--(6.320,4.256)--(6.280,4.256)--(6.239,4.256)%
  --(6.199,4.256)--(6.159,4.256)--(6.118,4.256)--(6.078,4.256)--(6.038,4.256)--(5.998,4.256)%
  --(5.957,4.256)--(5.917,4.256)--(5.877,4.256)--(5.836,4.256)--(5.796,4.256)--(5.756,4.256)%
  --(5.715,4.256)--(5.675,4.256)--(5.635,4.256)--(5.594,4.256)--(5.554,4.256)--(5.514,4.256)%
  --(5.473,4.256)--(5.433,4.256)--(5.393,4.256)--(5.352,4.256)--(5.312,4.256)--(5.272,4.256)%
  --(5.231,4.256)--(5.191,4.256)--(5.151,4.256)--(5.110,4.256)--(5.070,4.256)--(5.030,4.256)%
  --(4.989,4.256)--(4.949,4.256)--(4.909,4.256)--(4.868,4.256)--(4.828,4.256)--(4.788,4.256)%
  --(4.747,4.256)--(4.707,4.256)--(4.667,4.256)--(4.627,4.256)--(4.586,4.256)--(4.546,4.256)%
  --(4.506,4.256)--(4.465,4.256)--(4.425,4.256)--(4.385,4.256)--(4.344,4.256)--(4.304,4.256)%
  --(4.264,4.256)--(4.223,4.256)--(4.183,4.256)--(4.143,4.256)--(4.102,4.256)--(4.062,4.256)%
  --(4.022,4.256)--(3.981,4.256)--(3.941,4.256)--(3.901,4.256)--(3.860,4.256)--(3.820,4.256)%
  --(3.780,4.256)--(3.739,4.256)--(3.699,4.256)--(3.659,4.256)--(3.618,4.256)--(3.578,4.256)%
  --(3.538,4.256)--(3.497,4.256)--(3.457,4.256)--(3.417,4.256)--(3.376,4.256)--(3.336,4.256)%
  --(3.296,4.255)--(3.256,4.255)--(3.215,4.254)--(3.175,4.254)--(3.135,4.253)--(3.094,4.252)%
  --(3.054,4.251)--(3.014,4.247)--(2.973,4.245)--(2.933,4.240)--(2.893,4.238)--(2.852,4.227)%
  --(2.812,4.224)--(2.772,4.217)--(2.731,4.216)--(2.691,4.198)--(2.651,4.223)--(2.610,4.177)%
  --(2.570,4.164)--(2.530,4.204)--(2.489,4.213)--(2.449,4.231)--(2.409,4.337)--(2.368,4.340)%
  --(2.328,4.438)--(2.288,4.516)--(2.247,4.652)--(2.207,4.658)--(2.167,4.822)--(2.126,4.711)%
  --(2.086,4.706)--(2.046,4.462)--(2.005,4.175)--(1.965,3.981)--(1.925,3.773)--(1.885,3.565)%
  --(1.844,3.415)--(1.804,3.205)--(1.764,3.116)--(1.723,3.026)--(1.683,2.903)--(1.643,2.783)%
  --(1.602,2.702)--(1.562,2.574)--(1.522,2.464)--(1.481,2.354)--(1.441,2.213)--(1.401,2.015)%
  --(1.360,1.801)--(1.320,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,8.521)--(1.320,0.985)--(13.417,0.985)--(13.417,8.521)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{13.417cm}{8.521cm}}
\end{tikzpicture}
%% gnuplot variables


==> gen-graph-omega-2.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p1 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed 27 Aug 2014 18:14:29 BST
\path (0.000,0.000) rectangle (13.970,8.890);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (13.417,0.985)--(13.237,0.985);
\node[gp node right] at (1.320,0.985) { 0};
\draw[gp path] (1.504,2.779)--(1.684,2.779);
\draw[gp path] (13.417,2.779)--(13.237,2.779);
\node[gp node right] at (1.320,2.779) { 50};
\draw[gp path] (1.504,4.574)--(1.684,4.574);
\draw[gp path] (13.417,4.574)--(13.237,4.574);
\node[gp node right] at (1.320,4.574) { 100};
\draw[gp path] (1.504,6.368)--(1.684,6.368);
\draw[gp path] (13.417,6.368)--(13.237,6.368);
\node[gp node right] at (1.320,6.368) { 150};
\draw[gp path] (1.504,8.162)--(1.684,8.162);
\draw[gp path] (13.417,8.162)--(13.237,8.162);
\node[gp node right] at (1.320,8.162) { 200};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.521)--(1.504,8.341);
\node[gp node center] at (1.504,0.677) { 0};
\draw[gp path] (1.901,0.985)--(1.901,1.075);
\draw[gp path] (1.901,8.521)--(1.901,8.431);
\draw[gp path] (2.298,0.985)--(2.298,1.075);
\draw[gp path] (2.298,8.521)--(2.298,8.431);
\draw[gp path] (2.695,0.985)--(2.695,1.075);
\draw[gp path] (2.695,8.521)--(2.695,8.431);
\draw[gp path] (3.092,0.985)--(3.092,1.075);
\draw[gp path] (3.092,8.521)--(3.092,8.431);
\draw[gp path] (3.490,0.985)--(3.490,1.165);
\draw[gp path] (3.490,8.521)--(3.490,8.341);
\node[gp node center] at (3.490,0.677) { 0.05};
\draw[gp path] (3.887,0.985)--(3.887,1.075);
\draw[gp path] (3.887,8.521)--(3.887,8.431);
\draw[gp path] (4.284,0.985)--(4.284,1.075);
\draw[gp path] (4.284,8.521)--(4.284,8.431);
\draw[gp path] (4.681,0.985)--(4.681,1.075);
\draw[gp path] (4.681,8.521)--(4.681,8.431);
\draw[gp path] (5.078,0.985)--(5.078,1.075);
\draw[gp path] (5.078,8.521)--(5.078,8.431);
\draw[gp path] (5.475,0.985)--(5.475,1.165);
\draw[gp path] (5.475,8.521)--(5.475,8.341);
\node[gp node center] at (5.475,0.677) { 0.1};
\draw[gp path] (5.872,0.985)--(5.872,1.075);
\draw[gp path] (5.872,8.521)--(5.872,8.431);
\draw[gp path] (6.269,0.985)--(6.269,1.075);
\draw[gp path] (6.269,8.521)--(6.269,8.431);
\draw[gp path] (6.666,0.985)--(6.666,1.075);
\draw[gp path] (6.666,8.521)--(6.666,8.431);
\draw[gp path] (7.063,0.985)--(7.063,1.075);
\draw[gp path] (7.063,8.521)--(7.063,8.431);
\draw[gp path] (7.461,0.985)--(7.461,1.165);
\draw[gp path] (7.461,8.521)--(7.461,8.341);
\node[gp node center] at (7.461,0.677) { 0.15};
\draw[gp path] (7.858,0.985)--(7.858,1.075);
\draw[gp path] (7.858,8.521)--(7.858,8.431);
\draw[gp path] (8.255,0.985)--(8.255,1.075);
\draw[gp path] (8.255,8.521)--(8.255,8.431);
\draw[gp path] (8.652,0.985)--(8.652,1.075);
\draw[gp path] (8.652,8.521)--(8.652,8.431);
\draw[gp path] (9.049,0.985)--(9.049,1.075);
\draw[gp path] (9.049,8.521)--(9.049,8.431);
\draw[gp path] (9.446,0.985)--(9.446,1.165);
\draw[gp path] (9.446,8.521)--(9.446,8.341);
\node[gp node center] at (9.446,0.677) { 0.2};
\draw[gp path] (9.843,0.985)--(9.843,1.075);
\draw[gp path] (9.843,8.521)--(9.843,8.431);
\draw[gp path] (10.240,0.985)--(10.240,1.075);
\draw[gp path] (10.240,8.521)--(10.240,8.431);
\draw[gp path] (10.637,0.985)--(10.637,1.075);
\draw[gp path] (10.637,8.521)--(10.637,8.431);
\draw[gp path] (11.034,0.985)--(11.034,1.075);
\draw[gp path] (11.034,8.521)--(11.034,8.431);
\draw[gp path] (11.432,0.985)--(11.432,1.165);
\draw[gp path] (11.432,8.521)--(11.432,8.341);
\node[gp node center] at (11.432,0.677) { 0.25};
\draw[gp path] (11.829,0.985)--(11.829,1.075);
\draw[gp path] (11.829,8.521)--(11.829,8.431);
\draw[gp path] (12.226,0.985)--(12.226,1.075);
\draw[gp path] (12.226,8.521)--(12.226,8.431);
\draw[gp path] (12.623,0.985)--(12.623,1.075);
\draw[gp path] (12.623,8.521)--(12.623,8.431);
\draw[gp path] (13.020,0.985)--(13.020,1.075);
\draw[gp path] (13.020,8.521)--(13.020,8.431);
\draw[gp path] (13.417,0.985)--(13.417,1.165);
\draw[gp path] (13.417,8.521)--(13.417,8.341);
\node[gp node center] at (13.417,0.677) { 0.3};
\draw[gp path] (1.504,8.521)--(1.504,0.985)--(13.417,0.985)--(13.417,8.521)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.753) {Size of Maximum 2-clique};
\node[gp node center] at (7.460,0.215) {Edge Probability};
\node[gp node right] at (4.138,7.290) {$G(50, x)^2$};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (4.322,7.290)--(5.238,7.290);
\draw[gp path] (13.417,2.602)--(13.377,2.593)--(13.338,2.589)--(13.298,2.591)--(13.258,2.588)%
  --(13.218,2.579)--(13.179,2.577)--(13.139,2.582)--(13.099,2.568)--(13.060,2.558)--(13.020,2.552)%
  --(12.980,2.559)--(12.940,2.550)--(12.901,2.551)--(12.861,2.541)--(12.821,2.537)--(12.782,2.537)%
  --(12.742,2.511)--(12.702,2.521)--(12.663,2.509)--(12.623,2.523)--(12.583,2.490)--(12.543,2.489)%
  --(12.504,2.495)--(12.464,2.472)--(12.424,2.479)--(12.385,2.481)--(12.345,2.465)--(12.305,2.457)%
  --(12.265,2.472)--(12.226,2.463)--(12.186,2.443)--(12.146,2.420)--(12.107,2.444)--(12.067,2.430)%
  --(12.027,2.419)--(11.987,2.413)--(11.948,2.380)--(11.908,2.393)--(11.868,2.386)--(11.829,2.380)%
  --(11.789,2.377)--(11.749,2.360)--(11.709,2.353)--(11.670,2.345)--(11.630,2.357)--(11.590,2.348)%
  --(11.551,2.341)--(11.511,2.338)--(11.471,2.304)--(11.432,2.343)--(11.392,2.290)--(11.352,2.303)%
  --(11.312,2.293)--(11.273,2.302)--(11.233,2.301)--(11.193,2.272)--(11.154,2.253)--(11.114,2.282)%
  --(11.074,2.247)--(11.034,2.254)--(10.995,2.241)--(10.955,2.235)--(10.915,2.236)--(10.876,2.237)%
  --(10.836,2.194)--(10.796,2.197)--(10.756,2.208)--(10.717,2.210)--(10.677,2.182)--(10.637,2.187)%
  --(10.598,2.176)--(10.558,2.141)--(10.518,2.176)--(10.478,2.145)--(10.439,2.146)--(10.399,2.129)%
  --(10.359,2.124)--(10.320,2.123)--(10.280,2.104)--(10.240,2.114)--(10.200,2.075)--(10.161,2.089)%
  --(10.121,2.067)--(10.081,2.077)--(10.042,2.060)--(10.002,2.054)--(9.962,2.024)--(9.923,2.030)%
  --(9.883,2.016)--(9.843,2.019)--(9.803,2.015)--(9.764,2.012)--(9.724,2.006)--(9.684,1.980)%
  --(9.645,1.991)--(9.605,1.968)--(9.565,1.959)--(9.525,1.960)--(9.486,1.971)--(9.446,1.959)%
  --(9.406,1.924)--(9.367,1.920)--(9.327,1.928)--(9.287,1.923)--(9.247,1.907)--(9.208,1.914)%
  --(9.168,1.881)--(9.128,1.870)--(9.089,1.879)--(9.049,1.878)--(9.009,1.866)--(8.969,1.827)%
  --(8.930,1.841)--(8.890,1.848)--(8.850,1.841)--(8.811,1.848)--(8.771,1.804)--(8.731,1.818)%
  --(8.692,1.821)--(8.652,1.783)--(8.612,1.785)--(8.572,1.794)--(8.533,1.782)--(8.493,1.764)%
  --(8.453,1.767)--(8.414,1.745)--(8.374,1.747)--(8.334,1.744)--(8.294,1.734)--(8.255,1.735)%
  --(8.215,1.720)--(8.175,1.711)--(8.136,1.716)--(8.096,1.706)--(8.056,1.690)--(8.016,1.683)%
  --(7.977,1.681)--(7.937,1.680)--(7.897,1.681)--(7.858,1.668)--(7.818,1.656)--(7.778,1.644)%
  --(7.738,1.653)--(7.699,1.644)--(7.659,1.640)--(7.619,1.614)--(7.580,1.628)--(7.540,1.602)%
  --(7.500,1.619)--(7.461,1.617)--(7.421,1.598)--(7.381,1.599)--(7.341,1.601)--(7.302,1.578)%
  --(7.262,1.565)--(7.222,1.569)--(7.183,1.566)--(7.143,1.565)--(7.103,1.565)--(7.063,1.542)%
  --(7.024,1.541)--(6.984,1.537)--(6.944,1.534)--(6.905,1.529)--(6.865,1.519)--(6.825,1.521)%
  --(6.785,1.500)--(6.746,1.502)--(6.706,1.513)--(6.666,1.490)--(6.627,1.500)--(6.587,1.494)%
  --(6.547,1.484)--(6.507,1.486)--(6.468,1.477)--(6.428,1.477)--(6.388,1.479)--(6.349,1.466)%
  --(6.309,1.467)--(6.269,1.468)--(6.229,1.459)--(6.190,1.452)--(6.150,1.454)--(6.110,1.444)%
  --(6.071,1.440)--(6.031,1.438)--(5.991,1.433)--(5.952,1.435)--(5.912,1.431)--(5.872,1.423)%
  --(5.832,1.422)--(5.793,1.419)--(5.753,1.413)--(5.713,1.405)--(5.674,1.409)--(5.634,1.399)%
  --(5.594,1.405)--(5.554,1.395)--(5.515,1.393)--(5.475,1.389)--(5.435,1.384)--(5.396,1.398)%
  --(5.356,1.384)--(5.316,1.381)--(5.276,1.384)--(5.237,1.369)--(5.197,1.359)--(5.157,1.356)%
  --(5.118,1.374)--(5.078,1.360)--(5.038,1.360)--(4.998,1.359)--(4.959,1.349)--(4.919,1.350)%
  --(4.879,1.339)--(4.840,1.345)--(4.800,1.341)--(4.760,1.332)--(4.721,1.332)--(4.681,1.334)%
  --(4.641,1.335)--(4.601,1.331)--(4.562,1.326)--(4.522,1.318)--(4.482,1.316)--(4.443,1.323)%
  --(4.403,1.322)--(4.363,1.309)--(4.323,1.306)--(4.284,1.302)--(4.244,1.304)--(4.204,1.296)%
  --(4.165,1.304)--(4.125,1.291)--(4.085,1.291)--(4.045,1.293)--(4.006,1.286)--(3.966,1.284)%
  --(3.926,1.276)--(3.887,1.280)--(3.847,1.274)--(3.807,1.275)--(3.767,1.261)--(3.728,1.276)%
  --(3.688,1.264)--(3.648,1.265)--(3.609,1.254)--(3.569,1.254)--(3.529,1.251)--(3.490,1.250)%
  --(3.450,1.240)--(3.410,1.247)--(3.370,1.238)--(3.331,1.238)--(3.291,1.239)--(3.251,1.231)%
  --(3.212,1.227)--(3.172,1.223)--(3.132,1.216)--(3.092,1.218)--(3.053,1.214)--(3.013,1.213)%
  --(2.973,1.205)--(2.934,1.204)--(2.894,1.199)--(2.854,1.200)--(2.814,1.199)--(2.775,1.191)%
  --(2.735,1.189)--(2.695,1.184)--(2.656,1.185)--(2.616,1.177)--(2.576,1.177)--(2.536,1.176)%
  --(2.497,1.165)--(2.457,1.165)--(2.417,1.158)--(2.378,1.162)--(2.338,1.158)--(2.298,1.152)%
  --(2.258,1.148)--(2.219,1.148)--(2.179,1.140)--(2.139,1.144)--(2.100,1.134)--(2.060,1.126)%
  --(2.020,1.120)--(1.981,1.114)--(1.941,1.113)--(1.901,1.109)--(1.861,1.106)--(1.822,1.097)%
  --(1.782,1.095)--(1.742,1.090)--(1.703,1.083)--(1.663,1.076)--(1.623,1.068)--(1.583,1.056)%
  --(1.544,1.049)--(1.504,1.021);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.138,6.982) {$G(100, x)^2$};
\gpcolor{color=gp lt color 6}
\draw[gp path] (4.322,6.982)--(5.238,6.982);
\draw[gp path] (13.417,4.561)--(13.377,4.559)--(13.338,4.558)--(13.298,4.558)--(13.258,4.558)%
  --(13.218,4.558)--(13.179,4.556)--(13.139,4.561)--(13.099,4.553)--(13.060,4.559)--(13.020,4.556)%
  --(12.980,4.555)--(12.940,4.548)--(12.901,4.552)--(12.861,4.548)--(12.821,4.542)--(12.782,4.543)%
  --(12.742,4.540)--(12.702,4.542)--(12.663,4.538)--(12.623,4.540)--(12.583,4.538)--(12.543,4.539)%
  --(12.504,4.525)--(12.464,4.527)--(12.424,4.515)--(12.385,4.531)--(12.345,4.515)--(12.305,4.513)%
  --(12.265,4.507)--(12.226,4.513)--(12.186,4.503)--(12.146,4.501)--(12.107,4.510)--(12.067,4.489)%
  --(12.027,4.495)--(11.987,4.487)--(11.948,4.472)--(11.908,4.473)--(11.868,4.466)--(11.829,4.464)%
  --(11.789,4.464)--(11.749,4.449)--(11.709,4.450)--(11.670,4.435)--(11.630,4.439)--(11.590,4.434)%
  --(11.551,4.436)--(11.511,4.413)--(11.471,4.417)--(11.432,4.414)--(11.392,4.395)--(11.352,4.391)%
  --(11.312,4.388)--(11.273,4.385)--(11.233,4.372)--(11.193,4.353)--(11.154,4.335)--(11.114,4.350)%
  --(11.074,4.314)--(11.034,4.298)--(10.995,4.328)--(10.955,4.292)--(10.915,4.288)--(10.876,4.284)%
  --(10.836,4.265)--(10.796,4.261)--(10.756,4.258)--(10.717,4.229)--(10.677,4.222)--(10.637,4.197)%
  --(10.598,4.208)--(10.558,4.168)--(10.518,4.170)--(10.478,4.159)--(10.439,4.133)--(10.399,4.116)%
  --(10.359,4.102)--(10.320,4.093)--(10.280,4.059)--(10.240,4.078)--(10.200,4.031)--(10.161,4.040)%
  --(10.121,4.010)--(10.081,3.998)--(10.042,3.993)--(10.002,3.975)--(9.962,3.945)--(9.923,3.930)%
  --(9.883,3.908)--(9.843,3.898)--(9.803,3.848)--(9.764,3.885)--(9.724,3.837)--(9.684,3.799)%
  --(9.645,3.779)--(9.605,3.782)--(9.565,3.769)--(9.525,3.747)--(9.486,3.726)--(9.446,3.721)%
  --(9.406,3.666)--(9.367,3.646)--(9.327,3.644)--(9.287,3.594)--(9.247,3.594)--(9.208,3.581)%
  --(9.168,3.540)--(9.128,3.516)--(9.089,3.495)--(9.049,3.486)--(9.009,3.451)--(8.969,3.426)%
  --(8.930,3.407)--(8.890,3.399)--(8.850,3.357)--(8.811,3.361)--(8.771,3.283)--(8.731,3.307)%
  --(8.692,3.273)--(8.652,3.261)--(8.612,3.231)--(8.572,3.200)--(8.533,3.181)--(8.493,3.168)%
  --(8.453,3.144)--(8.414,3.120)--(8.374,3.098)--(8.334,3.063)--(8.294,3.036)--(8.255,3.021)%
  --(8.215,2.992)--(8.175,2.938)--(8.136,2.941)--(8.096,2.927)--(8.056,2.884)--(8.016,2.874)%
  --(7.977,2.844)--(7.937,2.837)--(7.897,2.823)--(7.858,2.792)--(7.818,2.773)--(7.778,2.726)%
  --(7.738,2.726)--(7.699,2.690)--(7.659,2.686)--(7.619,2.644)--(7.580,2.611)--(7.540,2.603)%
  --(7.500,2.584)--(7.461,2.574)--(7.421,2.538)--(7.381,2.541)--(7.341,2.539)--(7.302,2.477)%
  --(7.262,2.469)--(7.222,2.441)--(7.183,2.412)--(7.143,2.426)--(7.103,2.408)--(7.063,2.338)%
  --(7.024,2.320)--(6.984,2.316)--(6.944,2.297)--(6.905,2.287)--(6.865,2.255)--(6.825,2.243)%
  --(6.785,2.232)--(6.746,2.216)--(6.706,2.195)--(6.666,2.156)--(6.627,2.162)--(6.587,2.132)%
  --(6.547,2.113)--(6.507,2.101)--(6.468,2.064)--(6.428,2.062)--(6.388,2.055)--(6.349,2.035)%
  --(6.309,2.024)--(6.269,2.013)--(6.229,1.997)--(6.190,1.976)--(6.150,1.957)--(6.110,1.931)%
  --(6.071,1.922)--(6.031,1.905)--(5.991,1.887)--(5.952,1.879)--(5.912,1.870)--(5.872,1.859)%
  --(5.832,1.832)--(5.793,1.830)--(5.753,1.828)--(5.713,1.800)--(5.674,1.800)--(5.634,1.774)%
  --(5.594,1.765)--(5.554,1.760)--(5.515,1.745)--(5.475,1.732)--(5.435,1.714)--(5.396,1.709)%
  --(5.356,1.694)--(5.316,1.696)--(5.276,1.681)--(5.237,1.673)--(5.197,1.662)--(5.157,1.642)%
  --(5.118,1.648)--(5.078,1.642)--(5.038,1.638)--(4.998,1.623)--(4.959,1.627)--(4.919,1.618)%
  --(4.879,1.614)--(4.840,1.598)--(4.800,1.591)--(4.760,1.594)--(4.721,1.576)--(4.681,1.577)%
  --(4.641,1.572)--(4.601,1.560)--(4.562,1.566)--(4.522,1.549)--(4.482,1.546)--(4.443,1.546)%
  --(4.403,1.539)--(4.363,1.535)--(4.323,1.523)--(4.284,1.520)--(4.244,1.516)--(4.204,1.506)%
  --(4.165,1.503)--(4.125,1.502)--(4.085,1.497)--(4.045,1.491)--(4.006,1.490)--(3.966,1.483)%
  --(3.926,1.477)--(3.887,1.469)--(3.847,1.474)--(3.807,1.452)--(3.767,1.451)--(3.728,1.448)%
  --(3.688,1.438)--(3.648,1.437)--(3.609,1.440)--(3.569,1.431)--(3.529,1.423)--(3.490,1.416)%
  --(3.450,1.414)--(3.410,1.411)--(3.370,1.406)--(3.331,1.399)--(3.291,1.395)--(3.251,1.385)%
  --(3.212,1.370)--(3.172,1.363)--(3.132,1.364)--(3.092,1.356)--(3.053,1.364)--(3.013,1.349)%
  --(2.973,1.340)--(2.934,1.338)--(2.894,1.332)--(2.854,1.326)--(2.814,1.323)--(2.775,1.313)%
  --(2.735,1.308)--(2.695,1.306)--(2.656,1.290)--(2.616,1.289)--(2.576,1.285)--(2.536,1.283)%
  --(2.497,1.275)--(2.457,1.258)--(2.417,1.262)--(2.378,1.259)--(2.338,1.248)--(2.298,1.254)%
  --(2.258,1.233)--(2.219,1.220)--(2.179,1.220)--(2.139,1.211)--(2.100,1.203)--(2.060,1.200)%
  --(2.020,1.190)--(1.981,1.180)--(1.941,1.176)--(1.901,1.167)--(1.861,1.158)--(1.822,1.149)%
  --(1.782,1.140)--(1.742,1.138)--(1.703,1.125)--(1.663,1.112)--(1.623,1.101)--(1.583,1.085)%
  --(1.544,1.067)--(1.504,1.021);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.138,6.674) {$G(150, x)^2$};
\gpcolor{color=gp lt color 3}
\draw[gp path] (4.322,6.674)--(5.238,6.674);
\draw[gp path] (13.417,6.367)--(13.377,6.368)--(13.338,6.368)--(13.298,6.367)--(13.258,6.368)%
  --(13.218,6.367)--(13.179,6.366)--(13.139,6.367)--(13.099,6.367)--(13.060,6.366)--(13.020,6.367)%
  --(12.980,6.367)--(12.940,6.366)--(12.901,6.366)--(12.861,6.367)--(12.821,6.367)--(12.782,6.367)%
  --(12.742,6.366)--(12.702,6.367)--(12.663,6.365)--(12.623,6.366)--(12.583,6.366)--(12.543,6.365)%
  --(12.504,6.366)--(12.464,6.366)--(12.424,6.366)--(12.385,6.366)--(12.345,6.365)--(12.305,6.365)%
  --(12.265,6.363)--(12.226,6.364)--(12.186,6.364)--(12.146,6.360)--(12.107,6.364)--(12.067,6.363)%
  --(12.027,6.362)--(11.987,6.361)--(11.948,6.361)--(11.908,6.360)--(11.868,6.360)--(11.829,6.361)%
  --(11.789,6.360)--(11.749,6.357)--(11.709,6.359)--(11.670,6.353)--(11.630,6.354)--(11.590,6.355)%
  --(11.551,6.350)--(11.511,6.351)--(11.471,6.346)--(11.432,6.345)--(11.392,6.346)--(11.352,6.345)%
  --(11.312,6.346)--(11.273,6.338)--(11.233,6.342)--(11.193,6.336)--(11.154,6.336)--(11.114,6.329)%
  --(11.074,6.325)--(11.034,6.328)--(10.995,6.321)--(10.955,6.311)--(10.915,6.311)--(10.876,6.308)%
  --(10.836,6.309)--(10.796,6.302)--(10.756,6.292)--(10.717,6.286)--(10.677,6.286)--(10.637,6.281)%
  --(10.598,6.277)--(10.558,6.268)--(10.518,6.265)--(10.478,6.257)--(10.439,6.257)--(10.399,6.245)%
  --(10.359,6.230)--(10.320,6.231)--(10.280,6.215)--(10.240,6.201)--(10.200,6.205)--(10.161,6.193)%
  --(10.121,6.175)--(10.081,6.167)--(10.042,6.160)--(10.002,6.141)--(9.962,6.124)--(9.923,6.096)%
  --(9.883,6.098)--(9.843,6.094)--(9.803,6.076)--(9.764,6.061)--(9.724,6.045)--(9.684,6.014)%
  --(9.645,5.995)--(9.605,5.973)--(9.565,5.994)--(9.525,5.957)--(9.486,5.954)--(9.446,5.908)%
  --(9.406,5.869)--(9.367,5.849)--(9.327,5.847)--(9.287,5.848)--(9.247,5.776)--(9.208,5.793)%
  --(9.168,5.716)--(9.128,5.704)--(9.089,5.651)--(9.049,5.662)--(9.009,5.596)--(8.969,5.581)%
  --(8.930,5.540)--(8.890,5.532)--(8.850,5.502)--(8.811,5.462)--(8.771,5.399)--(8.731,5.412)%
  --(8.692,5.366)--(8.652,5.313)--(8.612,5.284)--(8.572,5.241)--(8.533,5.205)--(8.493,5.207)%
  --(8.453,5.175)--(8.414,5.115)--(8.374,5.091)--(8.334,5.024)--(8.294,4.970)--(8.255,4.942)%
  --(8.215,4.890)--(8.175,4.857)--(8.136,4.817)--(8.096,4.808)--(8.056,4.733)--(8.016,4.697)%
  --(7.977,4.666)--(7.937,4.608)--(7.897,4.563)--(7.858,4.540)--(7.818,4.472)--(7.778,4.419)%
  --(7.738,4.404)--(7.699,4.316)--(7.659,4.312)--(7.619,4.270)--(7.580,4.230)--(7.540,4.156)%
  --(7.500,4.131)--(7.461,4.082)--(7.421,4.035)--(7.381,3.988)--(7.341,3.944)--(7.302,3.883)%
  --(7.262,3.835)--(7.222,3.833)--(7.183,3.777)--(7.143,3.741)--(7.103,3.695)--(7.063,3.613)%
  --(7.024,3.546)--(6.984,3.551)--(6.944,3.517)--(6.905,3.472)--(6.865,3.416)--(6.825,3.353)%
  --(6.785,3.344)--(6.746,3.294)--(6.706,3.273)--(6.666,3.198)--(6.627,3.211)--(6.587,3.133)%
  --(6.547,3.073)--(6.507,3.071)--(6.468,3.008)--(6.428,2.977)--(6.388,2.961)--(6.349,2.902)%
  --(6.309,2.865)--(6.269,2.860)--(6.229,2.801)--(6.190,2.785)--(6.150,2.738)--(6.110,2.677)%
  --(6.071,2.640)--(6.031,2.628)--(5.991,2.587)--(5.952,2.561)--(5.912,2.516)--(5.872,2.510)%
  --(5.832,2.469)--(5.793,2.437)--(5.753,2.417)--(5.713,2.382)--(5.674,2.362)--(5.634,2.314)%
  --(5.594,2.286)--(5.554,2.280)--(5.515,2.256)--(5.475,2.204)--(5.435,2.176)--(5.396,2.154)%
  --(5.356,2.140)--(5.316,2.125)--(5.276,2.100)--(5.237,2.061)--(5.197,2.043)--(5.157,2.003)%
  --(5.118,2.012)--(5.078,1.987)--(5.038,1.970)--(4.998,1.935)--(4.959,1.930)--(4.919,1.902)%
  --(4.879,1.893)--(4.840,1.867)--(4.800,1.861)--(4.760,1.845)--(4.721,1.833)--(4.681,1.808)%
  --(4.641,1.817)--(4.601,1.802)--(4.562,1.789)--(4.522,1.771)--(4.482,1.759)--(4.443,1.751)%
  --(4.403,1.753)--(4.363,1.736)--(4.323,1.725)--(4.284,1.716)--(4.244,1.719)--(4.204,1.708)%
  --(4.165,1.699)--(4.125,1.691)--(4.085,1.684)--(4.045,1.673)--(4.006,1.670)--(3.966,1.664)%
  --(3.926,1.646)--(3.887,1.650)--(3.847,1.638)--(3.807,1.637)--(3.767,1.613)--(3.728,1.619)%
  --(3.688,1.609)--(3.648,1.602)--(3.609,1.593)--(3.569,1.587)--(3.529,1.577)--(3.490,1.562)%
  --(3.450,1.563)--(3.410,1.546)--(3.370,1.544)--(3.331,1.541)--(3.291,1.529)--(3.251,1.523)%
  --(3.212,1.518)--(3.172,1.504)--(3.132,1.507)--(3.092,1.486)--(3.053,1.487)--(3.013,1.471)%
  --(2.973,1.464)--(2.934,1.454)--(2.894,1.452)--(2.854,1.448)--(2.814,1.438)--(2.775,1.418)%
  --(2.735,1.416)--(2.695,1.402)--(2.656,1.394)--(2.616,1.397)--(2.576,1.384)--(2.536,1.370)%
  --(2.497,1.361)--(2.457,1.357)--(2.417,1.345)--(2.378,1.335)--(2.338,1.329)--(2.298,1.325)%
  --(2.258,1.314)--(2.219,1.298)--(2.179,1.295)--(2.139,1.279)--(2.100,1.271)--(2.060,1.260)%
  --(2.020,1.250)--(1.981,1.239)--(1.941,1.225)--(1.901,1.220)--(1.861,1.206)--(1.822,1.196)%
  --(1.782,1.180)--(1.742,1.173)--(1.703,1.160)--(1.663,1.145)--(1.623,1.125)--(1.583,1.107)%
  --(1.544,1.085)--(1.504,1.021);
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.138,6.366) {$G(200, x)^2$};
\gpcolor{color=gp lt color 4}
\draw[gp path] (4.322,6.366)--(5.238,6.366);
\draw[gp path] (13.417,8.162)--(13.377,8.162)--(13.338,8.162)--(13.298,8.162)--(13.258,8.162)%
  --(13.218,8.162)--(13.179,8.162)--(13.139,8.162)--(13.099,8.162)--(13.060,8.162)--(13.020,8.162)%
  --(12.980,8.162)--(12.940,8.162)--(12.901,8.162)--(12.861,8.162)--(12.821,8.162)--(12.782,8.162)%
  --(12.742,8.162)--(12.702,8.162)--(12.663,8.162)--(12.623,8.162)--(12.583,8.162)--(12.543,8.162)%
  --(12.504,8.162)--(12.464,8.162)--(12.424,8.162)--(12.385,8.162)--(12.345,8.162)--(12.305,8.162)%
  --(12.265,8.162)--(12.226,8.162)--(12.186,8.162)--(12.146,8.162)--(12.107,8.162)--(12.067,8.162)%
  --(12.027,8.162)--(11.987,8.162)--(11.948,8.162)--(11.908,8.161)--(11.868,8.162)--(11.829,8.161)%
  --(11.789,8.161)--(11.749,8.162)--(11.709,8.161)--(11.670,8.161)--(11.630,8.161)--(11.590,8.161)%
  --(11.551,8.161)--(11.511,8.161)--(11.471,8.161)--(11.432,8.161)--(11.392,8.160)--(11.352,8.160)%
  --(11.312,8.161)--(11.273,8.159)--(11.233,8.160)--(11.193,8.159)--(11.154,8.159)--(11.114,8.159)%
  --(11.074,8.158)--(11.034,8.159)--(10.995,8.157)--(10.955,8.155)--(10.915,8.159)--(10.876,8.153)%
  --(10.836,8.152)--(10.796,8.155)--(10.756,8.151)--(10.717,8.152)--(10.677,8.153)--(10.637,8.152)%
  --(10.598,8.150)--(10.558,8.145)--(10.518,8.153)--(10.478,8.150)--(10.439,8.142)--(10.399,8.142)%
  --(10.359,8.141)--(10.320,8.139)--(10.280,8.139)--(10.240,8.141)--(10.200,8.129)--(10.161,8.124)%
  --(10.121,8.125)--(10.081,8.117)--(10.042,8.119)--(10.002,8.115)--(9.962,8.114)--(9.923,8.102)%
  --(9.883,8.100)--(9.843,8.100)--(9.803,8.085)--(9.764,8.087)--(9.724,8.075)--(9.684,8.070)%
  --(9.645,8.058)--(9.605,8.050)--(9.565,8.049)--(9.525,8.044)--(9.486,8.037)--(9.446,8.021)%
  --(9.406,7.994)--(9.367,7.991)--(9.327,7.960)--(9.287,7.974)--(9.247,7.940)--(9.208,7.934)%
  --(9.168,7.924)--(9.128,7.896)--(9.089,7.851)--(9.049,7.873)--(9.009,7.829)--(8.969,7.814)%
  --(8.930,7.796)--(8.890,7.765)--(8.850,7.743)--(8.811,7.726)--(8.771,7.674)--(8.731,7.671)%
  --(8.692,7.651)--(8.652,7.588)--(8.612,7.551)--(8.572,7.532)--(8.533,7.492)--(8.493,7.466)%
  --(8.453,7.433)--(8.414,7.405)--(8.374,7.348)--(8.334,7.303)--(8.294,7.284)--(8.255,7.225)%
  --(8.215,7.153)--(8.175,7.132)--(8.136,7.082)--(8.096,7.060)--(8.056,6.954)--(8.016,6.929)%
  --(7.977,6.887)--(7.937,6.807)--(7.897,6.770)--(7.858,6.714)--(7.818,6.636)--(7.778,6.573)%
  --(7.738,6.557)--(7.699,6.446)--(7.659,6.407)--(7.619,6.345)--(7.580,6.278)--(7.540,6.211)%
  --(7.500,6.119)--(7.461,6.115)--(7.421,6.000)--(7.381,5.935)--(7.341,5.908)--(7.302,5.839)%
  --(7.262,5.762)--(7.222,5.673)--(7.183,5.621)--(7.143,5.570)--(7.103,5.481)--(7.063,5.386)%
  --(7.024,5.248)--(6.984,5.293)--(6.944,5.195)--(6.905,5.123)--(6.865,5.020)--(6.825,4.952)%
  --(6.785,4.899)--(6.746,4.820)--(6.706,4.772)--(6.666,4.657)--(6.627,4.663)--(6.587,4.546)%
  --(6.547,4.453)--(6.507,4.422)--(6.468,4.323)--(6.428,4.305)--(6.388,4.237)--(6.349,4.132)%
  --(6.309,4.078)--(6.269,4.026)--(6.229,3.964)--(6.190,3.878)--(6.150,3.812)--(6.110,3.740)%
  --(6.071,3.680)--(6.031,3.660)--(5.991,3.532)--(5.952,3.544)--(5.912,3.443)--(5.872,3.413)%
  --(5.832,3.362)--(5.793,3.301)--(5.753,3.256)--(5.713,3.202)--(5.674,3.153)--(5.634,3.085)%
  --(5.594,3.028)--(5.554,2.973)--(5.515,2.943)--(5.475,2.868)--(5.435,2.816)--(5.396,2.791)%
  --(5.356,2.755)--(5.316,2.726)--(5.276,2.674)--(5.237,2.616)--(5.197,2.577)--(5.157,2.518)%
  --(5.118,2.498)--(5.078,2.456)--(5.038,2.416)--(4.998,2.363)--(4.959,2.347)--(4.919,2.310)%
  --(4.879,2.302)--(4.840,2.247)--(4.800,2.221)--(4.760,2.188)--(4.721,2.160)--(4.681,2.122)%
  --(4.641,2.099)--(4.601,2.079)--(4.562,2.041)--(4.522,2.026)--(4.482,1.996)--(4.443,1.978)%
  --(4.403,1.960)--(4.363,1.938)--(4.323,1.924)--(4.284,1.908)--(4.244,1.904)--(4.204,1.893)%
  --(4.165,1.873)--(4.125,1.863)--(4.085,1.868)--(4.045,1.846)--(4.006,1.839)--(3.966,1.830)%
  --(3.926,1.812)--(3.887,1.814)--(3.847,1.800)--(3.807,1.790)--(3.767,1.777)--(3.728,1.780)%
  --(3.688,1.760)--(3.648,1.753)--(3.609,1.740)--(3.569,1.735)--(3.529,1.720)--(3.490,1.712)%
  --(3.450,1.695)--(3.410,1.694)--(3.370,1.681)--(3.331,1.686)--(3.291,1.661)--(3.251,1.657)%
  --(3.212,1.643)--(3.172,1.639)--(3.132,1.617)--(3.092,1.609)--(3.053,1.609)--(3.013,1.590)%
  --(2.973,1.582)--(2.934,1.568)--(2.894,1.559)--(2.854,1.547)--(2.814,1.536)--(2.775,1.523)%
  --(2.735,1.503)--(2.695,1.504)--(2.656,1.488)--(2.616,1.478)--(2.576,1.472)--(2.536,1.462)%
  --(2.497,1.451)--(2.457,1.433)--(2.417,1.423)--(2.378,1.412)--(2.338,1.401)--(2.298,1.391)%
  --(2.258,1.378)--(2.219,1.365)--(2.179,1.350)--(2.139,1.340)--(2.100,1.327)--(2.060,1.314)%
  --(2.020,1.302)--(1.981,1.286)--(1.941,1.274)--(1.901,1.257)--(1.861,1.247)--(1.822,1.230)%
  --(1.782,1.224)--(1.742,1.201)--(1.703,1.182)--(1.663,1.168)--(1.623,1.152)--(1.583,1.124)%
  --(1.544,1.101)--(1.504,1.021);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,8.521)--(1.504,0.985)--(13.417,0.985)--(13.417,8.521)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{13.417cm}{8.521cm}}
\end{tikzpicture}
%% gnuplot variables


==> gen-graph-omega.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p1 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Wed 27 Aug 2014 18:14:29 BST
\path (0.000,0.000) rectangle (13.970,8.890);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (13.417,0.985)--(13.237,0.985);
\node[gp node right] at (1.320,0.985) { 0};
\draw[gp path] (1.504,2.698)--(1.684,2.698);
\draw[gp path] (13.417,2.698)--(13.237,2.698);
\node[gp node right] at (1.320,2.698) { 50};
\draw[gp path] (1.504,4.410)--(1.684,4.410);
\draw[gp path] (13.417,4.410)--(13.237,4.410);
\node[gp node right] at (1.320,4.410) { 100};
\draw[gp path] (1.504,6.123)--(1.684,6.123);
\draw[gp path] (13.417,6.123)--(13.237,6.123);
\node[gp node right] at (1.320,6.123) { 150};
\draw[gp path] (1.504,7.836)--(1.684,7.836);
\draw[gp path] (13.417,7.836)--(13.237,7.836);
\node[gp node right] at (1.320,7.836) { 200};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.521)--(1.504,8.341);
\node[gp node center] at (1.504,0.677) { 0};
\draw[gp path] (1.901,0.985)--(1.901,1.075);
\draw[gp path] (1.901,8.521)--(1.901,8.431);
\draw[gp path] (2.298,0.985)--(2.298,1.075);
\draw[gp path] (2.298,8.521)--(2.298,8.431);
\draw[gp path] (2.695,0.985)--(2.695,1.075);
\draw[gp path] (2.695,8.521)--(2.695,8.431);
\draw[gp path] (3.092,0.985)--(3.092,1.075);
\draw[gp path] (3.092,8.521)--(3.092,8.431);
\draw[gp path] (3.490,0.985)--(3.490,1.165);
\draw[gp path] (3.490,8.521)--(3.490,8.341);
\node[gp node center] at (3.490,0.677) { 0.05};
\draw[gp path] (3.887,0.985)--(3.887,1.075);
\draw[gp path] (3.887,8.521)--(3.887,8.431);
\draw[gp path] (4.284,0.985)--(4.284,1.075);
\draw[gp path] (4.284,8.521)--(4.284,8.431);
\draw[gp path] (4.681,0.985)--(4.681,1.075);
\draw[gp path] (4.681,8.521)--(4.681,8.431);
\draw[gp path] (5.078,0.985)--(5.078,1.075);
\draw[gp path] (5.078,8.521)--(5.078,8.431);
\draw[gp path] (5.475,0.985)--(5.475,1.165);
\draw[gp path] (5.475,8.521)--(5.475,8.341);
\node[gp node center] at (5.475,0.677) { 0.1};
\draw[gp path] (5.872,0.985)--(5.872,1.075);
\draw[gp path] (5.872,8.521)--(5.872,8.431);
\draw[gp path] (6.269,0.985)--(6.269,1.075);
\draw[gp path] (6.269,8.521)--(6.269,8.431);
\draw[gp path] (6.666,0.985)--(6.666,1.075);
\draw[gp path] (6.666,8.521)--(6.666,8.431);
\draw[gp path] (7.063,0.985)--(7.063,1.075);
\draw[gp path] (7.063,8.521)--(7.063,8.431);
\draw[gp path] (7.461,0.985)--(7.461,1.165);
\draw[gp path] (7.461,8.521)--(7.461,8.341);
\node[gp node center] at (7.461,0.677) { 0.15};
\draw[gp path] (7.858,0.985)--(7.858,1.075);
\draw[gp path] (7.858,8.521)--(7.858,8.431);
\draw[gp path] (8.255,0.985)--(8.255,1.075);
\draw[gp path] (8.255,8.521)--(8.255,8.431);
\draw[gp path] (8.652,0.985)--(8.652,1.075);
\draw[gp path] (8.652,8.521)--(8.652,8.431);
\draw[gp path] (9.049,0.985)--(9.049,1.075);
\draw[gp path] (9.049,8.521)--(9.049,8.431);
\draw[gp path] (9.446,0.985)--(9.446,1.165);
\draw[gp path] (9.446,8.521)--(9.446,8.341);
\node[gp node center] at (9.446,0.677) { 0.2};
\draw[gp path] (9.843,0.985)--(9.843,1.075);
\draw[gp path] (9.843,8.521)--(9.843,8.431);
\draw[gp path] (10.240,0.985)--(10.240,1.075);
\draw[gp path] (10.240,8.521)--(10.240,8.431);
\draw[gp path] (10.637,0.985)--(10.637,1.075);
\draw[gp path] (10.637,8.521)--(10.637,8.431);
\draw[gp path] (11.034,0.985)--(11.034,1.075);
\draw[gp path] (11.034,8.521)--(11.034,8.431);
\draw[gp path] (11.432,0.985)--(11.432,1.165);
\draw[gp path] (11.432,8.521)--(11.432,8.341);
\node[gp node center] at (11.432,0.677) { 0.25};
\draw[gp path] (11.829,0.985)--(11.829,1.075);
\draw[gp path] (11.829,8.521)--(11.829,8.431);
\draw[gp path] (12.226,0.985)--(12.226,1.075);
\draw[gp path] (12.226,8.521)--(12.226,8.431);
\draw[gp path] (12.623,0.985)--(12.623,1.075);
\draw[gp path] (12.623,8.521)--(12.623,8.431);
\draw[gp path] (13.020,0.985)--(13.020,1.075);
\draw[gp path] (13.020,8.521)--(13.020,8.431);
\draw[gp path] (13.417,0.985)--(13.417,1.165);
\draw[gp path] (13.417,8.521)--(13.417,8.341);
\node[gp node center] at (13.417,0.677) { 0.3};
\draw[gp path] (1.504,8.521)--(1.504,0.985)--(13.417,0.985)--(13.417,8.521)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.753) {Size of Maximum $k$-clique};
\node[gp node center] at (7.460,0.215) {Edge Probability};
\node[gp node left] at (9.596,4.872) {$\omega$};
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (10.332,4.872)--(11.248,4.872);
\draw[gp path] (13.417,1.229)--(13.377,1.228)--(13.338,1.229)--(13.298,1.230)--(13.258,1.227)%
  --(13.218,1.228)--(13.179,1.226)--(13.139,1.228)--(13.099,1.226)--(13.060,1.227)--(13.020,1.225)%
  --(12.980,1.227)--(12.940,1.227)--(12.901,1.225)--(12.861,1.226)--(12.821,1.225)--(12.782,1.225)%
  --(12.742,1.225)--(12.702,1.226)--(12.663,1.224)--(12.623,1.225)--(12.583,1.224)--(12.543,1.224)%
  --(12.504,1.223)--(12.464,1.224)--(12.424,1.222)--(12.385,1.224)--(12.345,1.222)--(12.305,1.220)%
  --(12.265,1.217)--(12.226,1.219)--(12.186,1.219)--(12.146,1.218)--(12.107,1.217)--(12.067,1.217)%
  --(12.027,1.216)--(11.987,1.214)--(11.948,1.216)--(11.908,1.213)--(11.868,1.212)--(11.829,1.212)%
  --(11.789,1.214)--(11.749,1.208)--(11.709,1.204)--(11.670,1.209)--(11.630,1.207)--(11.590,1.205)%
  --(11.551,1.204)--(11.511,1.204)--(11.471,1.203)--(11.432,1.202)--(11.392,1.202)--(11.352,1.202)%
  --(11.312,1.197)--(11.273,1.200)--(11.233,1.198)--(11.193,1.199)--(11.154,1.197)--(11.114,1.196)%
  --(11.074,1.196)--(11.034,1.194)--(10.995,1.196)--(10.955,1.197)--(10.915,1.197)--(10.876,1.193)%
  --(10.836,1.194)--(10.796,1.194)--(10.756,1.194)--(10.717,1.193)--(10.677,1.193)--(10.637,1.192)%
  --(10.598,1.193)--(10.558,1.193)--(10.518,1.192)--(10.478,1.192)--(10.439,1.193)--(10.399,1.192)%
  --(10.359,1.193)--(10.320,1.192)--(10.280,1.193)--(10.240,1.191)--(10.200,1.191)--(10.161,1.191)%
  --(10.121,1.192)--(10.081,1.192)--(10.042,1.191)--(10.002,1.191)--(9.962,1.191)--(9.923,1.190)%
  --(9.883,1.191)--(9.843,1.190)--(9.803,1.190)--(9.764,1.189)--(9.724,1.189)--(9.684,1.189)%
  --(9.645,1.190)--(9.605,1.188)--(9.565,1.188)--(9.525,1.189)--(9.486,1.189)--(9.446,1.187)%
  --(9.406,1.183)--(9.367,1.182)--(9.327,1.184)--(9.287,1.184)--(9.247,1.183)--(9.208,1.181)%
  --(9.168,1.184)--(9.128,1.179)--(9.089,1.179)--(9.049,1.180)--(9.009,1.175)--(8.969,1.175)%
  --(8.930,1.174)--(8.890,1.178)--(8.850,1.176)--(8.811,1.179)--(8.771,1.172)--(8.731,1.172)%
  --(8.692,1.170)--(8.652,1.168)--(8.612,1.170)--(8.572,1.169)--(8.533,1.168)--(8.493,1.167)%
  --(8.453,1.166)--(8.414,1.165)--(8.374,1.168)--(8.334,1.164)--(8.294,1.164)--(8.255,1.163)%
  --(8.215,1.161)--(8.175,1.162)--(8.136,1.161)--(8.096,1.160)--(8.056,1.161)--(8.016,1.159)%
  --(7.977,1.161)--(7.937,1.160)--(7.897,1.161)--(7.858,1.159)--(7.818,1.158)--(7.778,1.159)%
  --(7.738,1.160)--(7.699,1.158)--(7.659,1.159)--(7.619,1.158)--(7.580,1.158)--(7.540,1.157)%
  --(7.500,1.158)--(7.461,1.158)--(7.421,1.157)--(7.381,1.159)--(7.341,1.157)--(7.302,1.157)%
  --(7.262,1.156)--(7.222,1.157)--(7.183,1.157)--(7.143,1.157)--(7.103,1.157)--(7.063,1.157)%
  --(7.024,1.156)--(6.984,1.156)--(6.944,1.156)--(6.905,1.157)--(6.865,1.155)--(6.825,1.155)%
  --(6.785,1.156)--(6.746,1.155)--(6.706,1.156)--(6.666,1.154)--(6.627,1.154)--(6.587,1.153)%
  --(6.547,1.154)--(6.507,1.153)--(6.468,1.152)--(6.428,1.151)--(6.388,1.149)--(6.349,1.149)%
  --(6.309,1.150)--(6.269,1.148)--(6.229,1.148)--(6.190,1.143)--(6.150,1.145)--(6.110,1.141)%
  --(6.071,1.142)--(6.031,1.143)--(5.991,1.139)--(5.952,1.137)--(5.912,1.138)--(5.872,1.135)%
  --(5.832,1.140)--(5.793,1.132)--(5.753,1.135)--(5.713,1.135)--(5.674,1.133)--(5.634,1.131)%
  --(5.594,1.132)--(5.554,1.133)--(5.515,1.126)--(5.475,1.130)--(5.435,1.127)--(5.396,1.126)%
  --(5.356,1.128)--(5.316,1.127)--(5.276,1.126)--(5.237,1.129)--(5.197,1.124)--(5.157,1.124)%
  --(5.118,1.124)--(5.078,1.124)--(5.038,1.125)--(4.998,1.124)--(4.959,1.124)--(4.919,1.125)%
  --(4.879,1.124)--(4.840,1.122)--(4.800,1.123)--(4.760,1.123)--(4.721,1.122)--(4.681,1.122)%
  --(4.641,1.123)--(4.601,1.123)--(4.562,1.123)--(4.522,1.122)--(4.482,1.122)--(4.443,1.122)%
  --(4.403,1.122)--(4.363,1.122)--(4.323,1.123)--(4.284,1.123)--(4.244,1.122)--(4.204,1.123)%
  --(4.165,1.122)--(4.125,1.121)--(4.085,1.122)--(4.045,1.122)--(4.006,1.121)--(3.966,1.121)%
  --(3.926,1.120)--(3.887,1.119)--(3.847,1.118)--(3.807,1.118)--(3.767,1.117)--(3.728,1.118)%
  --(3.688,1.115)--(3.648,1.116)--(3.609,1.112)--(3.569,1.113)--(3.529,1.111)--(3.490,1.111)%
  --(3.450,1.107)--(3.410,1.106)--(3.370,1.106)--(3.331,1.105)--(3.291,1.102)--(3.251,1.101)%
  --(3.212,1.097)--(3.172,1.097)--(3.132,1.096)--(3.092,1.097)--(3.053,1.094)--(3.013,1.094)%
  --(2.973,1.093)--(2.934,1.091)--(2.894,1.091)--(2.854,1.091)--(2.814,1.089)--(2.775,1.089)%
  --(2.735,1.090)--(2.695,1.089)--(2.656,1.088)--(2.616,1.090)--(2.576,1.088)--(2.536,1.088)%
  --(2.497,1.088)--(2.457,1.089)--(2.417,1.088)--(2.378,1.088)--(2.338,1.088)--(2.298,1.088)%
  --(2.258,1.088)--(2.219,1.087)--(2.179,1.087)--(2.139,1.088)--(2.100,1.087)--(2.060,1.086)%
  --(2.020,1.086)--(1.981,1.084)--(1.941,1.080)--(1.901,1.078)--(1.861,1.075)--(1.822,1.072)%
  --(1.782,1.063)--(1.742,1.060)--(1.703,1.059)--(1.663,1.055)--(1.623,1.055)--(1.583,1.054)%
  --(1.544,1.054)--(1.504,1.019);
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.596,4.564) {$\tilde{\omega}_2$};
\gpcolor{color=gp lt color 0}
\draw[gp path] (10.332,4.564)--(11.248,4.564);
\draw[gp path] (13.417,7.836)--(13.377,7.836)--(13.338,7.836)--(13.298,7.836)--(13.258,7.836)%
  --(13.218,7.836)--(13.179,7.836)--(13.139,7.836)--(13.099,7.836)--(13.060,7.836)--(13.020,7.836)%
  --(12.980,7.836)--(12.940,7.836)--(12.901,7.836)--(12.861,7.836)--(12.821,7.836)--(12.782,7.836)%
  --(12.742,7.836)--(12.702,7.836)--(12.663,7.836)--(12.623,7.836)--(12.583,7.836)--(12.543,7.836)%
  --(12.504,7.836)--(12.464,7.836)--(12.424,7.836)--(12.385,7.836)--(12.345,7.836)--(12.305,7.836)%
  --(12.265,7.836)--(12.226,7.836)--(12.186,7.836)--(12.146,7.836)--(12.107,7.836)--(12.067,7.836)%
  --(12.027,7.836)--(11.987,7.836)--(11.948,7.836)--(11.908,7.835)--(11.868,7.836)--(11.829,7.835)%
  --(11.789,7.835)--(11.749,7.836)--(11.709,7.835)--(11.670,7.835)--(11.630,7.835)--(11.590,7.835)%
  --(11.551,7.835)--(11.511,7.835)--(11.471,7.835)--(11.432,7.835)--(11.392,7.834)--(11.352,7.834)%
  --(11.312,7.835)--(11.273,7.832)--(11.233,7.834)--(11.193,7.833)--(11.154,7.832)--(11.114,7.833)%
  --(11.074,7.832)--(11.034,7.832)--(10.995,7.831)--(10.955,7.829)--(10.915,7.833)--(10.876,7.827)%
  --(10.836,7.826)--(10.796,7.829)--(10.756,7.825)--(10.717,7.826)--(10.677,7.827)--(10.637,7.826)%
  --(10.598,7.824)--(10.558,7.819)--(10.518,7.827)--(10.478,7.825)--(10.439,7.817)--(10.399,7.817)%
  --(10.359,7.816)--(10.320,7.814)--(10.280,7.814)--(10.240,7.815)--(10.200,7.804)--(10.161,7.800)%
  --(10.121,7.801)--(10.081,7.792)--(10.042,7.795)--(10.002,7.791)--(9.962,7.790)--(9.923,7.778)%
  --(9.883,7.777)--(9.843,7.776)--(9.803,7.762)--(9.764,7.764)--(9.724,7.753)--(9.684,7.748)%
  --(9.645,7.737)--(9.605,7.729)--(9.565,7.728)--(9.525,7.723)--(9.486,7.717)--(9.446,7.701)%
  --(9.406,7.676)--(9.367,7.673)--(9.327,7.643)--(9.287,7.657)--(9.247,7.624)--(9.208,7.618)%
  --(9.168,7.608)--(9.128,7.582)--(9.089,7.539)--(9.049,7.559)--(9.009,7.518)--(8.969,7.504)%
  --(8.930,7.487)--(8.890,7.457)--(8.850,7.435)--(8.811,7.419)--(8.771,7.370)--(8.731,7.367)%
  --(8.692,7.348)--(8.652,7.288)--(8.612,7.252)--(8.572,7.234)--(8.533,7.196)--(8.493,7.171)%
  --(8.453,7.140)--(8.414,7.113)--(8.374,7.058)--(8.334,7.016)--(8.294,6.998)--(8.255,6.942)%
  --(8.215,6.872)--(8.175,6.852)--(8.136,6.805)--(8.096,6.784)--(8.056,6.683)--(8.016,6.659)%
  --(7.977,6.619)--(7.937,6.542)--(7.897,6.508)--(7.858,6.454)--(7.818,6.379)--(7.778,6.319)%
  --(7.738,6.304)--(7.699,6.198)--(7.659,6.161)--(7.619,6.102)--(7.580,6.038)--(7.540,5.973)%
  --(7.500,5.886)--(7.461,5.882)--(7.421,5.772)--(7.381,5.710)--(7.341,5.684)--(7.302,5.619)%
  --(7.262,5.545)--(7.222,5.460)--(7.183,5.410)--(7.143,5.361)--(7.103,5.277)--(7.063,5.186)%
  --(7.024,5.054)--(6.984,5.097)--(6.944,5.004)--(6.905,4.935)--(6.865,4.836)--(6.825,4.772)%
  --(6.785,4.721)--(6.746,4.645)--(6.706,4.600)--(6.666,4.490)--(6.627,4.496)--(6.587,4.384)%
  --(6.547,4.296)--(6.507,4.266)--(6.468,4.172)--(6.428,4.154)--(6.388,4.089)--(6.349,3.989)%
  --(6.309,3.937)--(6.269,3.888)--(6.229,3.828)--(6.190,3.746)--(6.150,3.683)--(6.110,3.615)%
  --(6.071,3.558)--(6.031,3.538)--(5.991,3.416)--(5.952,3.428)--(5.912,3.331)--(5.872,3.303)%
  --(5.832,3.254)--(5.793,3.195)--(5.753,3.153)--(5.713,3.102)--(5.674,3.055)--(5.634,2.990)%
  --(5.594,2.935)--(5.554,2.883)--(5.515,2.854)--(5.475,2.782)--(5.435,2.732)--(5.396,2.709)%
  --(5.356,2.674)--(5.316,2.647)--(5.276,2.597)--(5.237,2.542)--(5.197,2.505)--(5.157,2.448)%
  --(5.118,2.429)--(5.078,2.389)--(5.038,2.351)--(4.998,2.301)--(4.959,2.285)--(4.919,2.250)%
  --(4.879,2.242)--(4.840,2.190)--(4.800,2.165)--(4.760,2.134)--(4.721,2.107)--(4.681,2.070)%
  --(4.641,2.049)--(4.601,2.029)--(4.562,1.993)--(4.522,1.979)--(4.482,1.950)--(4.443,1.933)%
  --(4.403,1.916)--(4.363,1.894)--(4.323,1.882)--(4.284,1.866)--(4.244,1.862)--(4.204,1.851)%
  --(4.165,1.832)--(4.125,1.824)--(4.085,1.828)--(4.045,1.807)--(4.006,1.801)--(3.966,1.792)%
  --(3.926,1.775)--(3.887,1.776)--(3.847,1.763)--(3.807,1.753)--(3.767,1.741)--(3.728,1.743)%
  --(3.688,1.725)--(3.648,1.718)--(3.609,1.705)--(3.569,1.701)--(3.529,1.687)--(3.490,1.679)%
  --(3.450,1.663)--(3.410,1.662)--(3.370,1.649)--(3.331,1.654)--(3.291,1.630)--(3.251,1.627)%
  --(3.212,1.613)--(3.172,1.609)--(3.132,1.588)--(3.092,1.580)--(3.053,1.581)--(3.013,1.562)%
  --(2.973,1.555)--(2.934,1.542)--(2.894,1.533)--(2.854,1.521)--(2.814,1.511)--(2.775,1.498)%
  --(2.735,1.479)--(2.695,1.480)--(2.656,1.466)--(2.616,1.456)--(2.576,1.449)--(2.536,1.440)%
  --(2.497,1.430)--(2.457,1.412)--(2.417,1.403)--(2.378,1.393)--(2.338,1.382)--(2.298,1.373)%
  --(2.258,1.360)--(2.219,1.348)--(2.179,1.333)--(2.139,1.323)--(2.100,1.311)--(2.060,1.299)%
  --(2.020,1.287)--(1.981,1.272)--(1.941,1.261)--(1.901,1.245)--(1.861,1.235)--(1.822,1.219)%
  --(1.782,1.213)--(1.742,1.191)--(1.703,1.173)--(1.663,1.159)--(1.623,1.144)--(1.583,1.117)%
  --(1.544,1.095)--(1.504,1.019);
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.596,4.256) {$\tilde{\omega}_3$};
\gpcolor{color=gp lt color 5}
\draw[gp path] (10.332,4.256)--(11.248,4.256);
\draw[gp path] (13.417,7.836)--(13.377,7.836)--(13.338,7.836)--(13.298,7.836)--(13.258,7.836)%
  --(13.218,7.836)--(13.179,7.836)--(13.139,7.836)--(13.099,7.836)--(13.060,7.836)--(13.020,7.836)%
  --(12.980,7.836)--(12.940,7.836)--(12.901,7.836)--(12.861,7.836)--(12.821,7.836)--(12.782,7.836)%
  --(12.742,7.836)--(12.702,7.836)--(12.663,7.836)--(12.623,7.836)--(12.583,7.836)--(12.543,7.836)%
  --(12.504,7.836)--(12.464,7.836)--(12.424,7.836)--(12.385,7.836)--(12.345,7.836)--(12.305,7.836)%
  --(12.265,7.836)--(12.226,7.836)--(12.186,7.836)--(12.146,7.836)--(12.107,7.836)--(12.067,7.836)%
  --(12.027,7.836)--(11.987,7.836)--(11.948,7.836)--(11.908,7.836)--(11.868,7.836)--(11.829,7.836)%
  --(11.789,7.836)--(11.749,7.836)--(11.709,7.836)--(11.670,7.836)--(11.630,7.836)--(11.590,7.836)%
  --(11.551,7.836)--(11.511,7.836)--(11.471,7.836)--(11.432,7.836)--(11.392,7.836)--(11.352,7.836)%
  --(11.312,7.836)--(11.273,7.836)--(11.233,7.836)--(11.193,7.836)--(11.154,7.836)--(11.114,7.836)%
  --(11.074,7.836)--(11.034,7.836)--(10.995,7.836)--(10.955,7.836)--(10.915,7.836)--(10.876,7.836)%
  --(10.836,7.836)--(10.796,7.836)--(10.756,7.836)--(10.717,7.836)--(10.677,7.836)--(10.637,7.836)%
  --(10.598,7.836)--(10.558,7.836)--(10.518,7.836)--(10.478,7.836)--(10.439,7.836)--(10.399,7.836)%
  --(10.359,7.836)--(10.320,7.836)--(10.280,7.836)--(10.240,7.836)--(10.200,7.836)--(10.161,7.836)%
  --(10.121,7.836)--(10.081,7.836)--(10.042,7.836)--(10.002,7.836)--(9.962,7.836)--(9.923,7.836)%
  --(9.883,7.836)--(9.843,7.836)--(9.803,7.836)--(9.764,7.836)--(9.724,7.836)--(9.684,7.836)%
  --(9.645,7.836)--(9.605,7.836)--(9.565,7.836)--(9.525,7.836)--(9.486,7.836)--(9.446,7.836)%
  --(9.406,7.836)--(9.367,7.836)--(9.327,7.836)--(9.287,7.836)--(9.247,7.836)--(9.208,7.836)%
  --(9.168,7.836)--(9.128,7.836)--(9.089,7.836)--(9.049,7.836)--(9.009,7.836)--(8.969,7.836)%
  --(8.930,7.836)--(8.890,7.836)--(8.850,7.836)--(8.811,7.836)--(8.771,7.836)--(8.731,7.836)%
  --(8.692,7.836)--(8.652,7.836)--(8.612,7.836)--(8.572,7.836)--(8.533,7.836)--(8.493,7.836)%
  --(8.453,7.836)--(8.414,7.836)--(8.374,7.836)--(8.334,7.836)--(8.294,7.836)--(8.255,7.836)%
  --(8.215,7.836)--(8.175,7.836)--(8.136,7.836)--(8.096,7.836)--(8.056,7.836)--(8.016,7.836)%
  --(7.977,7.836)--(7.937,7.836)--(7.897,7.836)--(7.858,7.836)--(7.818,7.836)--(7.778,7.836)%
  --(7.738,7.836)--(7.699,7.836)--(7.659,7.836)--(7.619,7.836)--(7.580,7.836)--(7.540,7.836)%
  --(7.500,7.836)--(7.461,7.836)--(7.421,7.836)--(7.381,7.836)--(7.341,7.836)--(7.302,7.836)%
  --(7.262,7.836)--(7.222,7.836)--(7.183,7.836)--(7.143,7.836)--(7.103,7.836)--(7.063,7.836)%
  --(7.024,7.836)--(6.984,7.836)--(6.944,7.836)--(6.905,7.836)--(6.865,7.836)--(6.825,7.836)%
  --(6.785,7.836)--(6.746,7.836)--(6.706,7.836)--(6.666,7.836)--(6.627,7.836)--(6.587,7.836)%
  --(6.547,7.836)--(6.507,7.836)--(6.468,7.836)--(6.428,7.836)--(6.388,7.836)--(6.349,7.836)%
  --(6.309,7.836)--(6.269,7.836)--(6.229,7.836)--(6.190,7.836)--(6.150,7.836)--(6.110,7.836)%
  --(6.071,7.836)--(6.031,7.836)--(5.991,7.836)--(5.952,7.836)--(5.912,7.836)--(5.872,7.836)%
  --(5.832,7.836)--(5.793,7.836)--(5.753,7.836)--(5.713,7.836)--(5.674,7.836)--(5.634,7.836)%
  --(5.594,7.836)--(5.554,7.836)--(5.515,7.836)--(5.475,7.836)--(5.435,7.836)--(5.396,7.836)%
  --(5.356,7.836)--(5.316,7.836)--(5.276,7.836)--(5.237,7.836)--(5.197,7.835)--(5.157,7.835)%
  --(5.118,7.835)--(5.078,7.835)--(5.038,7.836)--(4.998,7.835)--(4.959,7.835)--(4.919,7.833)%
  --(4.879,7.834)--(4.840,7.832)--(4.800,7.831)--(4.760,7.823)--(4.721,7.828)--(4.681,7.826)%
  --(4.641,7.817)--(4.601,7.821)--(4.562,7.802)--(4.522,7.810)--(4.482,7.798)--(4.443,7.795)%
  --(4.403,7.781)--(4.363,7.755)--(4.323,7.748)--(4.284,7.706)--(4.244,7.693)--(4.204,7.653)%
  --(4.165,7.615)--(4.125,7.593)--(4.085,7.556)--(4.045,7.501)--(4.006,7.433)--(3.966,7.357)%
  --(3.926,7.259)--(3.887,7.182)--(3.847,7.108)--(3.807,6.985)--(3.767,6.851)--(3.728,6.780)%
  --(3.688,6.598)--(3.648,6.463)--(3.609,6.269)--(3.569,6.187)--(3.529,5.972)--(3.490,5.870)%
  --(3.450,5.600)--(3.410,5.443)--(3.370,5.252)--(3.331,5.092)--(3.291,4.849)--(3.251,4.654)%
  --(3.212,4.518)--(3.172,4.262)--(3.132,4.037)--(3.092,3.854)--(3.053,3.741)--(3.013,3.475)%
  --(2.973,3.363)--(2.934,3.190)--(2.894,3.012)--(2.854,2.870)--(2.814,2.699)--(2.775,2.569)%
  --(2.735,2.457)--(2.695,2.364)--(2.656,2.245)--(2.616,2.176)--(2.576,2.089)--(2.536,2.024)%
  --(2.497,1.961)--(2.457,1.900)--(2.417,1.846)--(2.378,1.812)--(2.338,1.762)--(2.298,1.735)%
  --(2.258,1.686)--(2.219,1.655)--(2.179,1.613)--(2.139,1.583)--(2.100,1.551)--(2.060,1.515)%
  --(2.020,1.486)--(1.981,1.456)--(1.941,1.429)--(1.901,1.397)--(1.861,1.377)--(1.822,1.340)%
  --(1.782,1.322)--(1.742,1.282)--(1.703,1.246)--(1.663,1.219)--(1.623,1.189)--(1.583,1.147)%
  --(1.544,1.110)--(1.504,1.019);
\gpcolor{color=gp lt color border}
\node[gp node left] at (9.596,3.948) {$\tilde{\omega}_4$};
\gpcolor{color=gp lt color 4}
\draw[gp path] (10.332,3.948)--(11.248,3.948);
\draw[gp path] (13.417,7.836)--(13.377,7.836)--(13.338,7.836)--(13.298,7.836)--(13.258,7.836)%
  --(13.218,7.836)--(13.179,7.836)--(13.139,7.836)--(13.099,7.836)--(13.060,7.836)--(13.020,7.836)%
  --(12.980,7.836)--(12.940,7.836)--(12.901,7.836)--(12.861,7.836)--(12.821,7.836)--(12.782,7.836)%
  --(12.742,7.836)--(12.702,7.836)--(12.663,7.836)--(12.623,7.836)--(12.583,7.836)--(12.543,7.836)%
  --(12.504,7.836)--(12.464,7.836)--(12.424,7.836)--(12.385,7.836)--(12.345,7.836)--(12.305,7.836)%
  --(12.265,7.836)--(12.226,7.836)--(12.186,7.836)--(12.146,7.836)--(12.107,7.836)--(12.067,7.836)%
  --(12.027,7.836)--(11.987,7.836)--(11.948,7.836)--(11.908,7.836)--(11.868,7.836)--(11.829,7.836)%
  --(11.789,7.836)--(11.749,7.836)--(11.709,7.836)--(11.670,7.836)--(11.630,7.836)--(11.590,7.836)%
  --(11.551,7.836)--(11.511,7.836)--(11.471,7.836)--(11.432,7.836)--(11.392,7.836)--(11.352,7.836)%
  --(11.312,7.836)--(11.273,7.836)--(11.233,7.836)--(11.193,7.836)--(11.154,7.836)--(11.114,7.836)%
  --(11.074,7.836)--(11.034,7.836)--(10.995,7.836)--(10.955,7.836)--(10.915,7.836)--(10.876,7.836)%
  --(10.836,7.836)--(10.796,7.836)--(10.756,7.836)--(10.717,7.836)--(10.677,7.836)--(10.637,7.836)%
  --(10.598,7.836)--(10.558,7.836)--(10.518,7.836)--(10.478,7.836)--(10.439,7.836)--(10.399,7.836)%
  --(10.359,7.836)--(10.320,7.836)--(10.280,7.836)--(10.240,7.836)--(10.200,7.836)--(10.161,7.836)%
  --(10.121,7.836)--(10.081,7.836)--(10.042,7.836)--(10.002,7.836)--(9.962,7.836)--(9.923,7.836)%
  --(9.883,7.836)--(9.843,7.836)--(9.803,7.836)--(9.764,7.836)--(9.724,7.836)--(9.684,7.836)%
  --(9.645,7.836)--(9.605,7.836)--(9.565,7.836)--(9.525,7.836)--(9.486,7.836)--(9.446,7.836)%
  --(9.406,7.836)--(9.367,7.836)--(9.327,7.836)--(9.287,7.836)--(9.247,7.836)--(9.208,7.836)%
  --(9.168,7.836)--(9.128,7.836)--(9.089,7.836)--(9.049,7.836)--(9.009,7.836)--(8.969,7.836)%
  --(8.930,7.836)--(8.890,7.836)--(8.850,7.836)--(8.811,7.836)--(8.771,7.836)--(8.731,7.836)%
  --(8.692,7.836)--(8.652,7.836)--(8.612,7.836)--(8.572,7.836)--(8.533,7.836)--(8.493,7.836)%
  --(8.453,7.836)--(8.414,7.836)--(8.374,7.836)--(8.334,7.836)--(8.294,7.836)--(8.255,7.836)%
  --(8.215,7.836)--(8.175,7.836)--(8.136,7.836)--(8.096,7.836)--(8.056,7.836)--(8.016,7.836)%
  --(7.977,7.836)--(7.937,7.836)--(7.897,7.836)--(7.858,7.836)--(7.818,7.836)--(7.778,7.836)%
  --(7.738,7.836)--(7.699,7.836)--(7.659,7.836)--(7.619,7.836)--(7.580,7.836)--(7.540,7.836)%
  --(7.500,7.836)--(7.461,7.836)--(7.421,7.836)--(7.381,7.836)--(7.341,7.836)--(7.302,7.836)%
  --(7.262,7.836)--(7.222,7.836)--(7.183,7.836)--(7.143,7.836)--(7.103,7.836)--(7.063,7.836)%
  --(7.024,7.836)--(6.984,7.836)--(6.944,7.836)--(6.905,7.836)--(6.865,7.836)--(6.825,7.836)%
  --(6.785,7.836)--(6.746,7.836)--(6.706,7.836)--(6.666,7.836)--(6.627,7.836)--(6.587,7.836)%
  --(6.547,7.836)--(6.507,7.836)--(6.468,7.836)--(6.428,7.836)--(6.388,7.836)--(6.349,7.836)%
  --(6.309,7.836)--(6.269,7.836)--(6.229,7.836)--(6.190,7.836)--(6.150,7.836)--(6.110,7.836)%
  --(6.071,7.836)--(6.031,7.836)--(5.991,7.836)--(5.952,7.836)--(5.912,7.836)--(5.872,7.836)%
  --(5.832,7.836)--(5.793,7.836)--(5.753,7.836)--(5.713,7.836)--(5.674,7.836)--(5.634,7.836)%
  --(5.594,7.836)--(5.554,7.836)--(5.515,7.836)--(5.475,7.836)--(5.435,7.836)--(5.396,7.836)%
  --(5.356,7.836)--(5.316,7.836)--(5.276,7.836)--(5.237,7.836)--(5.197,7.836)--(5.157,7.836)%
  --(5.118,7.836)--(5.078,7.836)--(5.038,7.836)--(4.998,7.836)--(4.959,7.836)--(4.919,7.836)%
  --(4.879,7.836)--(4.840,7.836)--(4.800,7.836)--(4.760,7.836)--(4.721,7.836)--(4.681,7.836)%
  --(4.641,7.836)--(4.601,7.836)--(4.562,7.836)--(4.522,7.836)--(4.482,7.836)--(4.443,7.836)%
  --(4.403,7.836)--(4.363,7.836)--(4.323,7.836)--(4.284,7.836)--(4.244,7.836)--(4.204,7.836)%
  --(4.165,7.836)--(4.125,7.836)--(4.085,7.836)--(4.045,7.836)--(4.006,7.836)--(3.966,7.836)%
  --(3.926,7.836)--(3.887,7.836)--(3.847,7.836)--(3.807,7.835)--(3.767,7.835)--(3.728,7.835)%
  --(3.688,7.835)--(3.648,7.834)--(3.609,7.833)--(3.569,7.834)--(3.529,7.832)--(3.490,7.831)%
  --(3.450,7.828)--(3.410,7.823)--(3.370,7.815)--(3.331,7.811)--(3.291,7.801)--(3.251,7.785)%
  --(3.212,7.776)--(3.172,7.734)--(3.132,7.718)--(3.092,7.656)--(3.053,7.634)--(3.013,7.522)%
  --(2.973,7.493)--(2.934,7.353)--(2.894,7.221)--(2.854,7.097)--(2.814,6.906)--(2.775,6.674)%
  --(2.735,6.495)--(2.695,6.248)--(2.656,5.943)--(2.616,5.694)--(2.576,5.304)--(2.536,4.989)%
  --(2.497,4.635)--(2.457,4.270)--(2.417,3.989)--(2.378,3.654)--(2.338,3.310)--(2.298,3.112)%
  --(2.258,2.823)--(2.219,2.621)--(2.179,2.417)--(2.139,2.300)--(2.100,2.187)--(2.060,2.065)%
  --(2.020,1.969)--(1.981,1.878)--(1.941,1.811)--(1.901,1.716)--(1.861,1.655)--(1.822,1.576)%
  --(1.782,1.523)--(1.742,1.424)--(1.703,1.359)--(1.663,1.299)--(1.623,1.235)--(1.583,1.167)%
  --(1.544,1.113)--(1.504,1.019);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,8.521)--(1.504,0.985)--(13.417,0.985)--(13.417,8.521)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{13.417cm}{8.521cm}}
\end{tikzpicture}
%% gnuplot variables

